Empirical velocity profiles for galactic rotation curves

A unified parametrization of the circular velocity, which accurately fits 850 galaxy rotation curves without needing in advance the knowledge of the luminous matter components, nor a fixed dark matter halo model, is proposed. A notable feature is that the associated gravitational potential increases with the distance from the galaxy center, giving rise to a length scale indicating a finite size of a galaxy, and after, the Keplerian fall-off of the parametrized circular velocity is recovered according to Newtonian gravity, making possible the estimation of the total mass enclosed by the galaxy.

==> (inline-0) <==
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_1-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_2-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_3-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_4-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_5-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_6-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_7-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_8-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_9-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_10-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_11-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_12-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_13-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_14-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_16-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_17-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_18-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_19-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_20-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_21-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_22-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_23-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_24-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_25-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_26-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_27-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_28-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_29-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_30-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_31-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_33-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_34-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_35-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_36-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_37-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_38-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_39-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_40-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_42-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_43-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_44-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_45-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_46-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_47-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_48-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_49-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_50-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_51-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_52-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_53-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage
\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_157-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_158-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_159-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_160-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_161-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_162-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_163-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_164-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_165-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_166-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_167-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_168-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_169-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_170-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_171-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_172-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_173-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_174-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_175-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_176-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_177-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_178-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_179-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_180-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_181-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_182-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_183-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_184-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_185-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_186-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_187-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_188-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_189-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_190-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_191-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_192-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_193-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_194-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_195-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_196-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_197-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_198-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_199-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_200-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_201-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_202-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_203-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_204-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_205-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_206-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage
\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_261-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_262-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_263-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_264-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_265-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_266-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_267-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_268-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_269-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_270-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_271-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_272-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_273-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_274-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_275-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_276-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_277-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_278-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_279-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_280-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_281-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_282-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_283-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_285-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_286-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_287-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_288-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_289-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_290-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_292-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_293-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_294-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_295-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_296-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_297-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_298-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_299-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_300-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_301-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_302-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_303-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_304-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_306-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_307-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_309-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_310-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_311-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_312-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_313-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_315-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage
\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_423-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_424-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_425-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_426-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_427-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_428-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_430-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_431-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_432-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_433-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_434-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_435-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_436-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_437-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_438-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_439-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_440-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_441-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_442-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_443-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_444-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_445-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_446-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_447-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_448-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_449-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_450-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_451-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_452-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_453-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_454-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_455-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_456-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_457-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_458-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_459-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_460-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_461-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_462-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_463-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_464-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_466-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_467-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_468-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_469-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_470-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_471-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_472-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_473-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_474-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_475-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_476-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_478-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_479-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_480-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_481-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_482-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_483-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_484-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_485-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_486-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_487-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_488-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_489-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_490-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_491-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_492-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_493-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_494-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_495-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_496-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_497-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_498-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_499-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_500-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_501-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_502-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_503-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_504-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_505-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_506-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_507-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_508-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_509-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_510-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_511-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_512-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_513-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_514-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_515-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_516-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_517-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_518-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_519-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_520-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_521-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_522-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_523-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_524-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_525-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_579-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_580-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_581-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_582-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_583-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_584-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_585-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_586-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_587-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_588-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_589-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_590-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_591-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_592-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_593-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_594-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_595-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_596-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_597-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_598-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_599-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_600-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_601-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_602-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_603-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_604-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_605-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_606-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_607-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_608-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_609-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_610-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_611-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_612-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_614-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_615-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_616-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_617-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_618-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_619-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_620-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_621-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_622-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_623-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_624-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_625-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_626-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_627-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_628-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_629-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_630-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_631-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_632-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_633-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_634-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_635-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_636-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_637-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_638-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_639-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_641-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_642-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_643-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_644-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_645-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_646-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_647-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_648-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_649-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_650-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_651-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_652-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_653-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_654-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_655-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_656-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_657-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_658-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_659-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_660-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_661-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_662-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_663-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_664-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_665-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_666-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_667-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_668-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_669-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_670-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_671-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_672-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_674-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_675-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_676-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_677-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_678-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_679-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_680-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_681-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_682-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_683-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_684-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_685-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_686-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_687-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_688-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_689-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_690-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_691-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_692-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_694-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_695-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_696-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_697-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_698-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_699-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_700-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_701-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_702-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_703-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_704-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_705-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_706-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_707-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_708-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_709-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_710-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_711-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_712-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_713-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_714-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_715-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_716-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_717-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_718-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_719-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_720-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_721-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_722-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_723-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_724-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_725-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_726-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_727-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_728-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_729-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_730-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_731-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_732-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_733-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_734-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_735-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_736-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_737-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_738-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_739-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_740-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_741-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_742-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_743-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_745-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_746-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_747-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_748-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_749-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_750-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_751-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_752-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_754-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_755-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_756-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_757-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_758-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_759-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_760-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_761-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_762-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_763-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_764-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_765-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_766-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_767-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_768-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_769-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_770-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_771-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_772-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_773-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_774-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_775-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_776-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_777-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_778-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_779-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_780-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_781-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_782-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_783-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_784-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_785-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_786-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_787-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_788-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_789-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_790-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_791-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_793-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_794-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_795-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_796-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_797-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_798-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_799-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_800-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_801-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_802-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_803-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_804-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_805-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_806-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_807-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_808-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_809-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_810-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_811-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_812-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_813-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_814-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_815-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_816-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_817-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_818-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_819-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_820-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_821-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_822-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_823-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_824-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_825-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_826-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_827-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_828-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_829-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_830-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_831-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_832-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_833-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_834-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_835-eps-converted-to.pdf}\\
\end{tabular}}}
\end{figure}

\clearpage

\begin{figure}
\flushleft
{\tiny\renewcommand{\arraystretch}{.95}
\resizebox{!}{.64\textwidth}{%
\begin{tabular}{lllll}
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_836-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_837-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_838-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_839-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_840-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_841-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_891-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_843-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_844-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_845-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_846-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_847-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_848-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_849-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_850-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_851-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_852-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_854-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_858-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_859-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_860-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_861-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_862-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_863-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_864-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_865-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_866-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_867-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_868-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_869-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_870-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_871-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_872-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_873-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_874-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_875-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_876-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_877-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_878-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_879-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_880-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_881-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_882-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_883-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_884-eps-converted-to.pdf}\\
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_885-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_886-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_888-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_889-eps-converted-to.pdf}&
\includegraphics[width=0.50\textwidth]{pdf_graphics/Fig_1_890-eps-converted-to.pdf}\\
\end{tabular}
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
101-g20	 & 	0.78	 & 	4	 & 	173.229	$\pm$	0.001	 & 	0.099	$\pm$	0.001	 & 	2.685	$\pm$	0.001	 & 	176.214	$\pm$	0.005	 & 	6.122	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
101-g5	 & 	0.45	 & 	3	 & 	247.172	$\pm$	0.001	 & 	5.307	$\pm$	0.001	 & 	1.526	$\pm$	0.001	 & 	323.124	$\pm$	0.001	 & 	20.263	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
102-g10	 & 	0.42	 & 	2	 & 	180.380	$\pm$	0.001	 & 	1.627	$\pm$	0.001	 & 	1.658	$\pm$	0.001	 & 	200.496	$\pm$	0.001	 & 	7.387	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
102-g15	 & 	0.59	 & 	3	 & 	203.644	$\pm$	0.001	 & 	1.646	$\pm$	0.001	 & 	1.905	$\pm$	0.001	 & 	209.610	$\pm$	0.007	 & 	9.626	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
103-g13	 & 	0.20	 & 	3	 & 	234.151	$\pm$	0.001	 & 	0.434	$\pm$	0.002	 & 	0.699	$\pm$	0.001	 & 	236.231	$\pm$	0.007	 & 	14.750	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
103-g15	 & 	0.23	 & 	3	 & 	180.460	$\pm$	0.001	 & 	1.613	$\pm$	0.001	 & 	1.184	$\pm$	0.001	 & 	185.977	$\pm$	0.008	 & 	6.504	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
103-g39	 & 	0.20	 & 	4	 & 	213.197	$\pm$	0.002	 & 	1.801	$\pm$	0.001	 & 	1.326	$\pm$	0.001	 & 	205.727	$\pm$	0.009	 & 	9.742	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
104-g52	 & 	0.23	 & 	3	 & 	188.682	$\pm$	0.001	 & 	2.419	$\pm$	0.001	 & 	1.232	$\pm$	0.001	 & 	193.461	$\pm$	0.007	 & 	7.165	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
105-g20	 & 	0.15	 & 	1	 & 	94.923	$\pm$	0.001	 & 	6.060	$\pm$	0.001	 & 	2.949	$\pm$	0.001	 & 	127.374	$\pm$	0.001	 & 	1.651	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
105-g3	 & 	0.48	 & 	2	 & 	167.134	$\pm$	0.001	 & 	1.758	$\pm$	0.001	 & 	1.566	$\pm$	0.001	 & 	181.660	$\pm$	0.001	 & 	5.698	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
106-g12	 & 	0.16	 & 	2	 & 	130.908	$\pm$	0.001	 & 	1.848	$\pm$	0.001	 & 	1.947	$\pm$	0.001	 & 	147.968	$\pm$	0.009	 & 	2.876	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
106-g8	 & 	0.21	 & 	2	 & 	205.154	$\pm$	0.001	 & 	0.964	$\pm$	0.001	 & 	1.069	$\pm$	0.001	 & 	206.359	$\pm$	0.004	 & 	9.832	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
107-g24	 & 	0.36	 & 	3	 & 	228.437	$\pm$	0.001	 & 	2.572	$\pm$	0.002	 & 	1.346	$\pm$	0.001	 & 	221.750	$\pm$	0.006	 & 	12.200	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
107-g36	 & 	0.75	 & 	3	 & 	199.274	$\pm$	0.001	 & 	0.138	$\pm$	0.001	 & 	1.832	$\pm$	0.001	 & 	219.329	$\pm$	0.006	 & 	10.082	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
108-g13	 & 	0.54	 & 	4	 & 	299.124	$\pm$	0.001	 & 	3.460	$\pm$	0.001	 & 	1.373	$\pm$	0.001	 & 	295.033	$\pm$	0.003	 & 	26.578	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
108-g19	 & 	1.14	 & 	2	 & 	168.911	$\pm$	0.001	 & 	0.538	$\pm$	0.001	 & 	2.062	$\pm$	0.002	 & 	181.362	$\pm$	0.005	 & 	5.985	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
108-g6	 & 	0.35	 & 	3	 & 	221.584	$\pm$	0.001	 & 	1.551	$\pm$	0.001	 & 	1.375	$\pm$	0.001	 & 	236.203	$\pm$	0.009	 & 	12.759	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
109-g32	 & 	0.46	 & 	4	 & 	223.706	$\pm$	0.001	 & 	3.309	$\pm$	0.001	 & 	1.247	$\pm$	0.001	 & 	229.189	$\pm$	0.002	 & 	11.096	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
10-g4	 & 	0.70	 & 	5	 & 	320.243	$\pm$	0.001	 & 	4.202	$\pm$	0.001	 & 	1.282	$\pm$	0.001	 & 	323.717	$\pm$	0.007	 & 	31.130	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
111-g9	 & 	0.38	 & 	4	 & 	418.006	$\pm$	0.001	 & 	6.243	$\pm$	0.001	 & 	1.349	$\pm$	0.001	 & 	391.649	$\pm$	0.003	 & 	65.420	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
113-g21	 & 	0.19	 & 	3	 & 	144.366	$\pm$	0.001	 & 	2.491	$\pm$	0.001	 & 	1.266	$\pm$	0.001	 & 	135.957	$\pm$	0.001	 & 	2.812	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
114-g21	 & 	0.88	 & 	2	 & 	167.903	$\pm$	0.001	 & 	1.208	$\pm$	0.001	 & 	1.840	$\pm$	0.001	 & 	185.512	$\pm$	0.002	 & 	5.981	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
116-g12	 & 	1.14	 & 	4	 & 	210.446	$\pm$	0.004	 & 	0.834	$\pm$	0.003	 & 	1.181	$\pm$	0.009	 & 	208.928	$\pm$	0.004	 & 	10.204	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
116-g14	 & 	0.13	 & 	2	 & 	169.168	$\pm$	0.001	 & 	3.308	$\pm$	0.001	 & 	1.471	$\pm$	0.001	 & 	186.587	$\pm$	0.003	 & 	5.796	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
117-g18	 & 	0.15	 & 	3	 & 	295.172	$\pm$	0.001	 & 	1.584	$\pm$	0.001	 & 	1.265	$\pm$	0.001	 & 	311.818	$\pm$	0.006	 & 	30.192	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
117-g19	 & 	0.18	 & 	1	 & 	161.121	$\pm$	0.001	 & 	3.178	$\pm$	0.001	 & 	1.949	$\pm$	0.001	 & 	182.544	$\pm$	0.001	 & 	5.662	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
120-g16	 & 	0.21	 & 	3	 & 	216.423	$\pm$	0.001	 & 	1.805	$\pm$	0.001	 & 	1.263	$\pm$	0.002	 & 	219.023	$\pm$	0.002	 & 	11.090	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
121-g26	 & 	1.55	 & 	6	 & 	273.042	$\pm$	0.005	 & 	0.447	$\pm$	0.001	 & 	2.720	$\pm$	0.002	 & 	274.926	$\pm$	0.003	 & 	23.250	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
121-g6	 & 	18.29	 & 	4	 & 	179.883	$\pm$	0.003	 & 	1.250	$\pm$	0.001	 & 	1.560	$\pm$	0.001	 & 	250.337	$\pm$	0.001	 & 	8.885	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
123-g15	 & 	0.48	 & 	2	 & 	213.852	$\pm$	0.001	 & 	0.408	$\pm$	0.001	 & 	1.111	$\pm$	0.001	 & 	228.202	$\pm$	0.005	 & 	12.012	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
123-g23	 & 	0.67	 & 	3	 & 	238.793	$\pm$	0.001	 & 	1.837	$\pm$	0.005	 & 	1.070	$\pm$	0.003	 & 	242.127	$\pm$	0.008	 & 	14.921	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
123-g9	 & 	0.31	 & 	3	 & 	214.469	$\pm$	0.001	 & 	3.331	$\pm$	0.001	 & 	1.513	$\pm$	0.001	 & 	214.007	$\pm$	0.001	 & 	10.159	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
124-g15	 & 	0.39	 & 	3	 & 	183.513	$\pm$	0.002	 & 	1.932	$\pm$	0.001	 & 	1.245	$\pm$	0.001	 & 	191.146	$\pm$	0.004	 & 	6.842	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
13-g16	 & 	0.45	 & 	4	 & 	190.853	$\pm$	0.008	 & 	3.760	$\pm$	0.001	 & 	1.380	$\pm$	0.001	 & 	188.330	$\pm$	0.002	 & 	6.269	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
13-g18	 & 	0.17	 & 	4	 & 	413.104	$\pm$	0.001	 & 	8.281	$\pm$	0.001	 & 	1.063	$\pm$	0.001	 & 	361.439	$\pm$	0.009	 & 	52.831	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
140-g24	 & 	0.10	 & 	2	 & 	117.951	$\pm$	0.002	 & 	5.394	$\pm$	0.001	 & 	3.096	$\pm$	0.002	 & 	134.934	$\pm$	0.001	 & 	2.528	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
140-g25	 & 	0.18	 & 	1	 & 	99.444	$\pm$	0.001	 & 	2.003	$\pm$	0.001	 & 	1.144	$\pm$	0.001	 & 	118.706	$\pm$	0.002	 & 	1.331	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
140-g28	 & 	0.85	 & 	3	 & 	114.488	$\pm$	0.004	 & 	1.704	$\pm$	0.001	 & 	1.764	$\pm$	0.001	 & 	155.796	$\pm$	0.009	 & 	2.206	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
141-g20	 & 	9.78	 & 	1	 & 	232.305	$\pm$	0.003	 & 	1.826	$\pm$	0.001	 & 	1.811	$\pm$	0.005	 & 	237.842	$\pm$	0.007	 & 	15.054	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
141-g23	 & 	0.24	 & 	4	 & 	351.744	$\pm$	0.001	 & 	2.704	$\pm$	0.001	 & 	1.160	$\pm$	0.001	 & 	340.200	$\pm$	0.004	 & 	44.054	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
141-g34	 & 	4.74	 & 	8	 & 	337.264	$\pm$	0.002	 & 	0.684	$\pm$	0.001	 & 	3.627	$\pm$	0.001	 & 	337.099	$\pm$	0.001	 & 	42.860	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
141-g37	 & 	0.24	 & 	2	 & 	350.340	$\pm$	0.001	 & 	2.125	$\pm$	0.001	 & 	1.309	$\pm$	0.001	 & 	376.171	$\pm$	0.001	 & 	52.267	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
141-g9	 & 	0.95	 & 	1	 & 	219.404	$\pm$	0.002	 & 	0.647	$\pm$	0.001	 & 	1.827	$\pm$	0.001	 & 	224.049	$\pm$	0.007	 & 	12.584	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
142-g30	 & 	0.19	 & 	2	 & 	206.152	$\pm$	0.005	 & 	2.265	$\pm$	0.001	 & 	1.421	$\pm$	0.001	 & 	209.544	$\pm$	0.002	 & 	9.896	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
142-g35	 & 	0.27	 & 	1	 & 	218.261	$\pm$	0.001	 & 	0.462	$\pm$	0.001	 & 	1.718	$\pm$	0.001	 & 	245.766	$\pm$	0.009	 & 	13.632	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
143-g8	 & 	0.32	 & 	4	 & 	131.619	$\pm$	0.001	 & 	1.029	$\pm$	0.001	 & 	1.356	$\pm$	0.001	 & 	146.039	$\pm$	0.006	 & 	2.694	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
145-g18	 & 	0.45	 & 	2	 & 	191.596	$\pm$	0.001	 & 	0.683	$\pm$	0.001	 & 	1.439	$\pm$	0.001	 & 	224.975	$\pm$	0.003	 & 	9.479	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
145-g22	 & 	0.20	 & 	1	 & 	213.723	$\pm$	0.001	 & 	1.122	$\pm$	0.001	 & 	0.956	$\pm$	0.001	 & 	216.615	$\pm$	0.004	 & 	11.372	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
146-g6	 & 	0.49	 & 	3	 & 	140.273	$\pm$	0.001	 & 	3.473	$\pm$	0.001	 & 	1.425	$\pm$	0.001	 & 	184.024	$\pm$	0.001	 & 	3.622	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
151-g30	 & 	0.69	 & 	3	 & 	206.118	$\pm$	0.001	 & 	2.812	$\pm$	0.001	 & 	1.747	$\pm$	0.001	 & 	284.551	$\pm$	0.002	 & 	13.141	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
1547-02	 & 	1.85	 & 	1	 & 	206.744	$\pm$	0.003	 & 	3.075	$\pm$	0.004	 & 	1.028	$\pm$	0.003	 & 	290.927	$\pm$	0.001	 & 	14.166	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
155-g6	 & 	0.31	 & 	5	 & 	422.955	$\pm$	0.001	 & 	6.826	$\pm$	0.001	 & 	1.350	$\pm$	0.003	 & 	428.039	$\pm$	0.004	 & 	68.748	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
157-g20	 & 	0.92	 & 	1	 & 	111.562	$\pm$	0.001	 & 	0.223	$\pm$	0.001	 & 	1.938	$\pm$	0.001	 & 	131.242	$\pm$	0.008	 & 	1.904	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
157-g38	 & 	0.10	 & 	3	 & 	141.833	$\pm$	0.002	 & 	0.327	$\pm$	0.001	 & 	0.986	$\pm$	0.001	 & 	142.920	$\pm$	0.009	 & 	3.266	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
160-g2	 & 	0.19	 & 	4	 & 	402.901	$\pm$	0.001	 & 	1.331	$\pm$	0.001	 & 	1.202	$\pm$	0.001	 & 	401.843	$\pm$	0.005	 & 	72.603	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
162-g15	 & 	0.32	 & 	4	 & 	160.632	$\pm$	0.001	 & 	1.697	$\pm$	0.001	 & 	1.478	$\pm$	0.001	 & 	169.781	$\pm$	0.005	 & 	4.523	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
162-g17	 & 	0.52	 & 	4	 & 	126.004	$\pm$	0.008	 & 	2.044	$\pm$	0.001	 & 	1.466	$\pm$	0.001	 & 	135.809	$\pm$	0.001	 & 	2.099	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
163-g11	 & 	0.07	 & 	1	 & 	166.278	$\pm$	0.001	 & 	3.203	$\pm$	0.001	 & 	2.543	$\pm$	0.001	 & 	182.664	$\pm$	0.007	 & 	6.273	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
163-g14	 & 	0.44	 & 	4	 & 	154.726	$\pm$	0.001	 & 	5.454	$\pm$	0.001	 & 	1.826	$\pm$	0.001	 & 	150.100	$\pm$	0.001	 & 	2.938	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
181-g2	 & 	0.46	 & 	1	 & 	128.820	$\pm$	0.001	 & 	8.035	$\pm$	0.001	 & 	6.346	$\pm$	0.002	 & 	239.626	$\pm$	0.006	 & 	7.698	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
183-g14	 & 	0.20	 & 	3	 & 	138.737	$\pm$	0.001	 & 	0.446	$\pm$	0.001	 & 	0.143	$\pm$	0.001	 & 	138.395	$\pm$	0.009	 & 	2.966	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
183-g5	 & 	0.65	 & 	4	 & 	159.537	$\pm$	0.001	 & 	4.046	$\pm$	0.001	 & 	1.483	$\pm$	0.001	 & 	196.700	$\pm$	0.005	 & 	4.584	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
184-g51	 & 	2.47	 & 	2	 & 	238.865	$\pm$	0.003	 & 	5.174	$\pm$	0.005	 & 	1.963	$\pm$	0.003	 & 	256.925	$\pm$	0.001	 & 	16.450	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
184-g54	 & 	0.33	 & 	2	 & 	185.869	$\pm$	0.001	 & 	1.577	$\pm$	0.001	 & 	1.490	$\pm$	0.001	 & 	192.632	$\pm$	0.006	 & 	7.492	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
184-g60	 & 	0.93	 & 	3	 & 	108.082	$\pm$	0.001	 & 	3.728	$\pm$	0.001	 & 	1.585	$\pm$	0.001	 & 	141.624	$\pm$	0.001	 & 	1.594	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
184-g63	 & 	0.38	 & 	2	 & 	137.181	$\pm$	0.001	 & 	2.050	$\pm$	0.001	 & 	1.665	$\pm$	0.001	 & 	156.044	$\pm$	0.006	 & 	3.276	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
184-g67	 & 	0.26	 & 	3	 & 	305.913	$\pm$	0.001	 & 	1.375	$\pm$	0.001	 & 	1.602	$\pm$	0.001	 & 	306.614	$\pm$	0.004	 & 	32.252	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
185-g11	 & 	0.09	 & 	1	 & 	224.481	$\pm$	0.001	 & 	1.430	$\pm$	0.001	 & 	0.169	$\pm$	0.001	 & 	242.627	$\pm$	0.001	 & 	13.774	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
185-g26	 & 	0.33	 & 	3	 & 	291.243	$\pm$	0.001	 & 	1.858	$\pm$	0.001	 & 	1.036	$\pm$	0.001	 & 	287.647	$\pm$	0.007	 & 	26.629	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
185-g36	 & 	0.45	 & 	3	 & 	172.531	$\pm$	0.001	 & 	4.147	$\pm$	0.001	 & 	1.606	$\pm$	0.001	 & 	225.519	$\pm$	0.001	 & 	6.836	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
185-g68	 & 	0.81	 & 	1	 & 	85.619	$\pm$	0.001	 & 	1.558	$\pm$	0.001	 & 	1.498	$\pm$	0.001	 & 	87.171	$\pm$	0.001	 & 	0.741	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
185-g70	 & 	0.25	 & 	3	 & 	211.168	$\pm$	0.001	 & 	2.201	$\pm$	0.001	 & 	1.178	$\pm$	0.001	 & 	204.952	$\pm$	0.005	 & 	9.633	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
186-g21	 & 	0.78	 & 	1	 & 	175.229	$\pm$	0.001	 & 	1.065	$\pm$	0.001	 & 	1.860	$\pm$	0.001	 & 	179.337	$\pm$	0.001	 & 	6.453	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
186-g75	 & 	0.44	 & 	3	 & 	97.765	$\pm$	0.001	 & 	2.345	$\pm$	0.001	 & 	1.609	$\pm$	0.001	 & 	127.488	$\pm$	0.001	 & 	1.241	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
186-g8	 & 	0.21	 & 	3	 & 	164.549	$\pm$	0.001	 & 	1.539	$\pm$	0.001	 & 	1.240	$\pm$	0.001	 & 	160.734	$\pm$	0.001	 & 	4.646	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
187-g8	 & 	0.45	 & 	4	 & 	224.704	$\pm$	0.001	 & 	3.831	$\pm$	0.001	 & 	1.358	$\pm$	0.001	 & 	225.860	$\pm$	0.002	 & 	10.777	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
18-g13	 & 	0.13	 & 	3	 & 	350.395	$\pm$	0.001	 & 	12.793	$\pm$	0.001	 & 	1.627	$\pm$	0.001	 & 	311.605	$\pm$	0.001	 & 	33.853	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
18-g15	 & 	0.91	 & 	3	 & 	174.083	$\pm$	0.001	 & 	2.479	$\pm$	0.001	 & 	1.567	$\pm$	0.001	 & 	176.333	$\pm$	0.009	 & 	5.594	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
196-g11	 & 	0.34	 & 	3	 & 	165.548	$\pm$	0.002	 & 	2.736	$\pm$	0.001	 & 	1.365	$\pm$	0.001	 & 	173.589	$\pm$	0.001	 & 	4.855	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
197-g24	 & 	0.34	 & 	4	 & 	346.072	$\pm$	0.001	 & 	5.623	$\pm$	0.001	 & 	1.384	$\pm$	0.002	 & 	316.890	$\pm$	0.009	 & 	35.605	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
197-g2	 & 	0.33	 & 	3	 & 	220.701	$\pm$	0.001	 & 	2.244	$\pm$	0.001	 & 	1.427	$\pm$	0.001	 & 	223.977	$\pm$	0.004	 & 	11.692	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
200-g3	 & 	0.43	 & 	4	 & 	170.739	$\pm$	0.001	 & 	2.138	$\pm$	0.001	 & 	1.411	$\pm$	0.002	 & 	178.953	$\pm$	0.003	 & 	5.248	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
202-g26	 & 	0.67	 & 	2	 & 	128.478	$\pm$	0.001	 & 	0.871	$\pm$	0.001	 & 	1.727	$\pm$	0.002	 & 	147.916	$\pm$	0.001	 & 	2.789	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
202-g35	 & 	0.57	 & 	4	 & 	220.663	$\pm$	0.001	 & 	1.782	$\pm$	0.001	 & 	1.470	$\pm$	0.001	 & 	221.227	$\pm$	0.004	 & 	11.374	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
204-g19	 & 	0.23	 & 	2	 & 	137.494	$\pm$	0.001	 & 	2.167	$\pm$	0.001	 & 	1.397	$\pm$	0.001	 & 	156.163	$\pm$	0.008	 & 	3.236	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
205-g2	 & 	0.42	 & 	4	 & 	170.698	$\pm$	0.002	 & 	1.076	$\pm$	0.001	 & 	1.206	$\pm$	0.001	 & 	175.418	$\pm$	0.006	 & 	5.484	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
208-g31	 & 	0.40	 & 	4	 & 	419.200	$\pm$	0.001	 & 	4.021	$\pm$	0.001	 & 	1.269	$\pm$	0.001	 & 	404.273	$\pm$	0.008	 & 	72.769	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
215-g39	 & 	0.46	 & 	4	 & 	313.304	$\pm$	0.001	 & 	3.362	$\pm$	0.001	 & 	1.404	$\pm$	0.001	 & 	298.229	$\pm$	0.006	 & 	29.678	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
216-g21	 & 	0.29	 & 	1	 & 	169.697	$\pm$	0.001	 & 	1.718	$\pm$	0.006	 & 	1.794	$\pm$	0.001	 & 	186.845	$\pm$	0.008	 & 	6.317	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
216-g8	 & 	0.45	 & 	3	 & 	232.990	$\pm$	0.005	 & 	2.527	$\pm$	0.001	 & 	1.667	$\pm$	0.001	 & 	228.342	$\pm$	0.001	 & 	13.321	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
219-g14	 & 	0.26	 & 	4	 & 	530.916	$\pm$	0.003	 & 	2.162	$\pm$	0.001	 & 	1.503	$\pm$	0.001	 & 	550.107	$\pm$	0.003	 & 	172.016	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
21-g3	 & 	0.19	 & 	2	 & 	117.330	$\pm$	0.001	 & 	1.220	$\pm$	0.001	 & 	1.287	$\pm$	0.001	 & 	134.018	$\pm$	0.007	 & 	2.054	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
21-g5	 & 	3.54	 & 	5	 & 	281.045	$\pm$	0.002	 & 	2.272	$\pm$	0.001	 & 	1.030	$\pm$	0.001	 & 	384.419	$\pm$	0.001	 & 	31.781	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
220-g8	 & 	0.23	 & 	1	 & 	94.649	$\pm$	0.001	 & 	3.539	$\pm$	0.001	 & 	3.594	$\pm$	0.001	 & 	108.128	$\pm$	0.001	 & 	1.414	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
221-g21	 & 	0.28	 & 	4	 & 	615.000	$\pm$	0.001	 & 	4.500	$\pm$	0.001	 & 	1.110	$\pm$	0.001	 & 	595.892	$\pm$	0.002	 & 	236.748	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
22-g3	 & 	0.51	 & 	3	 & 	118.276	$\pm$	0.002	 & 	0.854	$\pm$	0.001	 & 	1.136	$\pm$	0.001	 & 	116.500	$\pm$	0.004	 & 	1.769	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
230-g2	 & 	0.40	 & 	2	 & 	132.141	$\pm$	0.001	 & 	3.240	$\pm$	0.001	 & 	1.329	$\pm$	0.002	 & 	176.857	$\pm$	0.001	 & 	3.308	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
231-g11	 & 	0.19	 & 	2	 & 	211.058	$\pm$	0.001	 & 	2.058	$\pm$	0.001	 & 	1.354	$\pm$	0.001	 & 	216.240	$\pm$	0.008	 & 	10.732	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
231-g23	 & 	0.35	 & 	3	 & 	319.064	$\pm$	0.001	 & 	2.401	$\pm$	0.001	 & 	1.344	$\pm$	0.001	 & 	331.931	$\pm$	0.002	 & 	36.939	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
231-g25	 & 	0.04	 & 	4	 & 	599.198	$\pm$	0.001	 & 	3.153	$\pm$	0.001	 & 	1.117	$\pm$	0.001	 & 	589.198	$\pm$	0.005	 & 	228.858	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\vspace{-0.5cm}
\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
231-g29	 & 	0.28	 & 	3	 & 	134.655	$\pm$	0.001	 & 	2.947	$\pm$	0.001	 & 	1.494	$\pm$	0.001	 & 	170.667	$\pm$	0.001	 & 	3.150	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
231-g6	 & 	0.53	 & 	3	 & 	135.294	$\pm$	0.001	 & 	4.130	$\pm$	0.001	 & 	1.452	$\pm$	0.001	 & 	173.828	$\pm$	0.009	 & 	3.076	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
233-g25	 & 	0.30	 & 	3	 & 	355.865	$\pm$	0.004	 & 	15.208	$\pm$	0.009	 & 	1.144	$\pm$	0.001	 & 	418.525	$\pm$	0.009	 & 	44.611	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
233-g36	 & 	0.30	 & 	3	 & 	184.129	$\pm$	0.002	 & 	2.104	$\pm$	0.001	 & 	1.363	$\pm$	0.001	 & 	188.759	$\pm$	0.005	 & 	6.778	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
233-g41	 & 	1.06	 & 	1	 & 	233.473	$\pm$	0.001	 & 	1.297	$\pm$	0.001	 & 	2.289	$\pm$	0.001	 & 	239.951	$\pm$	0.007	 & 	15.458	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
233-g42	 & 	0.41	 & 	3	 & 	111.599	$\pm$	0.001	 & 	1.424	$\pm$	0.001	 & 	1.695	$\pm$	0.001	 & 	128.209	$\pm$	0.001	 & 	1.718	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
233-g43	 & 	0.59	 & 	2	 & 	77.486	$\pm$	0.002	 & 	2.610	$\pm$	0.001	 & 	0.993	$\pm$	0.001	 & 	71.1448	$\pm$	0.001	 & 	0.403	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
233-g47	 & 	0.33	 & 	4	 & 	295.782	$\pm$	0.001	 & 	7.132	$\pm$	0.001	 & 	1.391	$\pm$	0.001	 & 	366.578	$\pm$	0.003	 & 	29.509	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
234-g13	 & 	0.25	 & 	2	 & 	147.871	$\pm$	0.001	 & 	1.328	$\pm$	0.001	 & 	1.514	$\pm$	0.001	 & 	165.598	$\pm$	0.001	 & 	4.082	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
2352-14	 & 	0.65	 & 	3	 & 	98.842	$\pm$	0.001	 & 	2.303	$\pm$	0.001	 & 	1.698	$\pm$	0.001	 & 	111.503	$\pm$	0.001	 & 	1.101	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
235-g16	 & 	1.72	 & 	1	 & 	186.585	$\pm$	0.004	 & 	3.577	$\pm$	0.003	 & 	1.850	$\pm$	0.002	 & 	265.444	$\pm$	0.004	 & 	10.925	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
235-g20	 & 	0.40	 & 	2	 & 	163.320	$\pm$	0.001	 & 	1.512	$\pm$	0.001	 & 	1.590	$\pm$	0.001	 & 	179.947	$\pm$	0.005	 & 	5.417	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
236-g37	 & 	0.19	 & 	2	 & 	185.737	$\pm$	0.001	 & 	0.991	$\pm$	0.001	 & 	1.344	$\pm$	0.001	 & 	199.539	$\pm$	0.004	 & 	7.823	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
237-g49	 & 	0.44	 & 	4	 & 	251.158	$\pm$	0.001	 & 	5.564	$\pm$	0.001	 & 	1.241	$\pm$	0.001	 & 	218.201	$\pm$	0.001	 & 	11.624	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
238-g24	 & 	5.96	 & 	2	 & 	228.000	$\pm$	0.002	 & 	2.370	$\pm$	0.001	 & 	1.373	$\pm$	0.001	 & 	316.359	$\pm$	0.005	 & 	18.496	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
239-g17	 & 	0.93	 & 	3	 & 	88.883	$\pm$	0.001	 & 	0.882	$\pm$	0.001	 & 	1.710	$\pm$	0.005	 & 	105.107	$\pm$	0.001	 & 	0.910	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
240-g11	 & 	2.94	 & 	1	 & 	228.512	$\pm$	0.004	 & 	2.654	$\pm$	0.002	 & 	1.603	$\pm$	0.002	 & 	236.429	$\pm$	0.008	 & 	14.403	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
240-g13	 & 	0.68	 & 	5	 & 	647.320	$\pm$	0.001	 & 	3.385	$\pm$	0.008	 & 	1.192	$\pm$	0.005	 & 	633.706	$\pm$	0.004	 & 	281.722	$\pm$	0.032	 & 	\cite{Persic:1995tc}	\\
241-g21	 & 	0.32	 & 	4	 & 	298.760	$\pm$	0.001	 & 	1.273	$\pm$	0.001	 & 	1.149	$\pm$	0.001	 & 	312.101	$\pm$	0.009	 & 	30.669	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
242-g18	 & 	0.86	 & 	1	 & 	70.340	$\pm$	0.001	 & 	0.621	$\pm$	0.001	 & 	2.396	$\pm$	0.001	 & 	88.8651	$\pm$	0.006	 & 	0.524	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
243-g36	 & 	0.90	 & 	3	 & 	155.201	$\pm$	0.001	 & 	3.087	$\pm$	0.001	 & 	1.756	$\pm$	0.001	 & 	213.125	$\pm$	0.003	 & 	5.420	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
243-g8	 & 	0.51	 & 	2	 & 	215.382	$\pm$	0.001	 & 	2.241	$\pm$	0.001	 & 	1.136	$\pm$	0.001	 & 	218.168	$\pm$	0.001	 & 	11.137	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
244-g31	 & 	1.35	 & 	1	 & 	228.697	$\pm$	0.001	 & 	1.479	$\pm$	0.001	 & 	1.533	$\pm$	0.001	 & 	241.838	$\pm$	0.009	 & 	14.711	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
244-g43	 & 	0.62	 & 	5	 & 	160.264	$\pm$	0.001	 & 	0.155	$\pm$	0.001	 & 	1.840	$\pm$	0.001	 & 	162.218	$\pm$	0.004	 & 	4.776	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
245-g10	 & 	0.92	 & 	3	 & 	190.919	$\pm$	0.001	 & 	3.337	$\pm$	0.001	 & 	1.717	$\pm$	0.001	 & 	195.646	$\pm$	0.003	 & 	7.387	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
249-g16	 & 	0.50	 & 	3	 & 	238.312	$\pm$	0.001	 & 	2.542	$\pm$	0.001	 & 	1.619	$\pm$	0.001	 & 	233.441	$\pm$	0.001	 & 	14.234	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
249-g35	 & 	0.48	 & 	5	 & 	246.224	$\pm$	0.002	 & 	1.798	$\pm$	0.001	 & 	1.108	$\pm$	0.001	 & 	260.169	$\pm$	0.006	 & 	16.256	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
24-g19	 & 	0.73	 & 	2	 & 	158.856	$\pm$	0.002	 & 	2.768	$\pm$	0.001	 & 	1.188	$\pm$	0.001	 & 	215.561	$\pm$	0.006	 & 	5.922	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
250-g17	 & 	1.56	 & 	1	 & 	251.355	$\pm$	0.002	 & 	1.678	$\pm$	0.001	 & 	1.772	$\pm$	0.001	 & 	270.057	$\pm$	0.007	 & 	19.961	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
251-g10	 & 	0.18	 & 	3	 & 	330.018	$\pm$	0.001	 & 	2.761	$\pm$	0.001	 & 	1.354	$\pm$	0.001	 & 	340.907	$\pm$	0.007	 & 	40.308	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
251-g6	 & 	0.52	 & 	3	 & 	197.240	$\pm$	0.001	 & 	4.278	$\pm$	0.001	 & 	1.479	$\pm$	0.001	 & 	261.144	$\pm$	0.006	 & 	10.397	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
25-g16	 & 	0.81	 & 	3	 & 	153.866	$\pm$	0.001	 & 	2.593	$\pm$	0.001	 & 	1.618	$\pm$	0.001	 & 	199.432	$\pm$	0.001	 & 	4.994	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
264-g43	 & 	0.08	 & 	3	 & 	368.363	$\pm$	0.001	 & 	1.707	$\pm$	0.001	 & 	1.281	$\pm$	0.001	 & 	390.157	$\pm$	0.007	 & 	59.217	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
264-g48	 & 	0.12	 & 	2	 & 	187.082	$\pm$	0.002	 & 	1.854	$\pm$	0.001	 & 	0.947	$\pm$	0.001	 & 	194.217	$\pm$	0.001	 & 	7.453	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
265-g16	 & 	0.40	 & 	3	 & 	206.780	$\pm$	0.001	 & 	5.684	$\pm$	0.001	 & 	1.659	$\pm$	0.001	 & 	261.409	$\pm$	0.004	 & 	11.182	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
266-g8	 & 	0.30	 & 	3	 & 	184.216	$\pm$	0.002	 & 	2.685	$\pm$	0.001	 & 	1.303	$\pm$	0.001	 & 	189.567	$\pm$	0.001	 & 	6.625	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
267-g29	 & 	0.08	 & 	2	 & 	239.822	$\pm$	0.001	 & 	1.590	$\pm$	0.001	 & 	1.342	$\pm$	0.001	 & 	259.618	$\pm$	0.008	 & 	16.880	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
267-g38	 & 	0.17	 & 	3	 & 	306.638	$\pm$	0.001	 & 	1.956	$\pm$	0.001	 & 	1.434	$\pm$	0.001	 & 	321.379	$\pm$	0.004	 & 	33.428	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
268-g11	 & 	0.19	 & 	3	 & 	282.540	$\pm$	0.001	 & 	1.613	$\pm$	0.001	 & 	1.186	$\pm$	0.001	 & 	280.498	$\pm$	0.008	 & 	24.693	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
268-g33	 & 	0.68	 & 	3	 & 	267.131	$\pm$	0.001	 & 	4.436	$\pm$	0.001	 & 	1.713	$\pm$	0.001	 & 	348.586	$\pm$	0.007	 & 	26.495	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g15	 & 	0.11	 & 	1	 & 	171.472	$\pm$	0.001	 & 	4.683	$\pm$	0.001	 & 	0.976	$\pm$	0.001	 & 	185.662	$\pm$	0.001	 & 	6.012	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g19	 & 	6.05	 & 	3	 & 	244.427	$\pm$	0.003	 & 	1.507	$\pm$	0.001	 & 	1.229	$\pm$	0.002	 & 	250.272	$\pm$	0.001	 & 	16.466	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g48	 & 	0.17	 & 	4	 & 	160.858	$\pm$	0.001	 & 	1.556	$\pm$	0.001	 & 	1.295	$\pm$	0.001	 & 	171.249	$\pm$	0.001	 & 	4.592	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g49	 & 	0.08	 & 	4	 & 	458.600	$\pm$	0.002	 & 	2.862	$\pm$	0.001	 & 	1.096	$\pm$	0.001	 & 	447.711	$\pm$	0.007	 & 	100.410	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
269-g61	 & 	1.10	 & 	1	 & 	157.529	$\pm$	0.001	 & 	5.868	$\pm$	0.001	 & 	4.466	$\pm$	0.001	 & 	187.234	$\pm$	0.002	 & 	7.344	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g75	 & 	0.79	 & 	3	 & 	123.345	$\pm$	0.001	 & 	2.466	$\pm$	0.003	 & 	1.728	$\pm$	0.001	 & 	161.998	$\pm$	0.001	 & 	2.585	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g78	 & 	0.54	 & 	5	 & 	163.790	$\pm$	0.006	 & 	1.415	$\pm$	0.002	 & 	1.879	$\pm$	0.003	 & 	174.015	$\pm$	0.001	 & 	4.834	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
269-g82	 & 	1.84	 & 	2	 & 	73.200	$\pm$	0.001	 & 	0.633	$\pm$	0.003	 & 	2.119	$\pm$	0.004	 & 	90.451	$\pm$	0.001	 & 	0.558	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
26-g6	 & 	0.18	 & 	4	 & 	461.465	$\pm$	0.002	 & 	7.207	$\pm$	0.001	 & 	1.090	$\pm$	0.001	 & 	434.448	$\pm$	0.002	 & 	86.206	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
271-g22	 & 	0.25	 & 	2	 & 	182.374	$\pm$	0.001	 & 	1.958	$\pm$	0.004	 & 	1.241	$\pm$	0.004	 & 	192.033	$\pm$	0.005	 & 	7.062	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
271-g4	 & 	0.43	 & 	6	 & 	97.394	$\pm$	0.002	 & 	0.292	$\pm$	0.001	 & 	1.569	$\pm$	0.001	 & 	96.367	$\pm$	0.008	 & 	1.001	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
273-g6	 & 	0.14	 & 	2	 & 	168.488	$\pm$	0.002	 & 	2.721	$\pm$	0.001	 & 	1.557	$\pm$	0.001	 & 	166.865	$\pm$	0.002	 & 	5.199	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
27-g17	 & 	0.57	 & 	4	 & 	183.918	$\pm$	0.001	 & 	0.901	$\pm$	0.001	 & 	1.341	$\pm$	0.001	 & 	195.926	$\pm$	0.009	 & 	7.272	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
27-g24	 & 	0.61	 & 	2	 & 	176.780	$\pm$	0.001	 & 	1.755	$\pm$	0.001	 & 	1.697	$\pm$	0.001	 & 	187.971	$\pm$	0.001	 & 	6.637	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
27-g8	 & 	8.17	 & 	1	 & 	117.720	$\pm$	0.002	 & 	3.650	$\pm$	0.001	 & 	3.597	$\pm$	0.003	 & 	182.792	$\pm$	0.009	 & 	3.419	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
280-g13	 & 	0.14	 & 	4	 & 	396.151	$\pm$	0.001	 & 	3.727	$\pm$	0.004	 & 	1.178	$\pm$	0.001	 & 	378.585	$\pm$	0.004	 & 	60.712	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
281-g38	 & 	0.16	 & 	1	 & 	173.711	$\pm$	0.001	 & 	1.990	$\pm$	0.004	 & 	2.355	$\pm$	0.001	 & 	185.437	$\pm$	0.001	 & 	6.733	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
282-g35	 & 	0.14	 & 	4	 & 	251.310	$\pm$	0.001	 & 	2.585	$\pm$	0.005	 & 	1.174	$\pm$	0.001	 & 	252.688	$\pm$	0.006	 & 	16.224	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
282-g3	 & 	2.11	 & 	1	 & 	196.041	$\pm$	0.004	 & 	2.495	$\pm$	0.002	 & 	1.551	$\pm$	0.002	 & 	207.742	$\pm$	0.007	 & 	9.294	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
284-g13	 & 	0.51	 & 	3	 & 	221.757	$\pm$	0.002	 & 	1.750	$\pm$	0.002	 & 	1.471	$\pm$	0.001	 & 	223.281	$\pm$	0.005	 & 	11.991	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
284-g21	 & 	0.11	 & 	4	 & 	360.887	$\pm$	0.002	 & 	3.331	$\pm$	0.001	 & 	1.092	$\pm$	0.001	 & 	344.697	$\pm$	0.009	 & 	45.824	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
284-g24	 & 	0.80	 & 	3	 & 	130.624	$\pm$	0.001	 & 	2.573	$\pm$	0.006	 & 	1.715	$\pm$	0.001	 & 	177.040	$\pm$	0.001	 & 	3.180	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
284-g29	 & 	0.56	 & 	3	 & 	189.630	$\pm$	0.001	 & 	4.965	$\pm$	0.001	 & 	1.632	$\pm$	0.001	 & 	254.540	$\pm$	0.001	 & 	9.270	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
284-g39	 & 	0.45	 & 	3	 & 	133.552	$\pm$	0.002	 & 	0.592	$\pm$	0.001	 & 	1.525	$\pm$	0.001	 & 	133.794	$\pm$	0.002	 & 	2.680	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
285-g40	 & 	0.41	 & 	3	 & 	295.427	$\pm$	0.007	 & 	3.958	$\pm$	0.001	 & 	1.638	$\pm$	0.001	 & 	298.416	$\pm$	0.002	 & 	27.521	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
286-g16	 & 	1.26	 & 	2	 & 	237.415	$\pm$	0.006	 & 	4.134	$\pm$	0.004	 & 	1.385	$\pm$	0.003	 & 	323.992	$\pm$	0.007	 & 	20.097	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
286-g18	 & 	0.89	 & 	2	 & 	295.063	$\pm$	0.001	 & 	1.900	$\pm$	0.002	 & 	2.122	$\pm$	0.001	 & 	328.919	$\pm$	0.001	 & 	33.025	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
287-g13	 & 	5.63	 & 	2	 & 	180.873	$\pm$	0.002	 & 	4.122	$\pm$	0.001	 & 	1.893	$\pm$	0.001	 & 	246.668	$\pm$	0.008	 & 	9.055	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
290-g22	 & 	0.26	 & 	2	 & 	160.572	$\pm$	0.001	 & 	1.028	$\pm$	0.001	 & 	1.316	$\pm$	0.001	 & 	174.587	$\pm$	0.001	 & 	5.091	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
290-g35	 & 	0.58	 & 	3	 & 	254.571	$\pm$	0.001	 & 	6.905	$\pm$	0.001	 & 	1.346	$\pm$	0.001	 & 	322.763	$\pm$	0.008	 & 	20.382	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
291-g10	 & 	0.79	 & 	1	 & 	164.551	$\pm$	0.001	 & 	0.966	$\pm$	0.001	 & 	2.065	$\pm$	0.001	 & 	175.817	$\pm$	0.009	 & 	5.601	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
291-g24	 & 	0.06	 & 	3	 & 	181.134	$\pm$	0.001	 & 	4.315	$\pm$	0.001	 & 	1.371	$\pm$	0.001	 & 	180.248	$\pm$	0.001	 & 	5.663	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
296-g25	 & 	0.45	 & 	5	 & 	178.046	$\pm$	0.004	 & 	0.244	$\pm$	0.001	 & 	1.579	$\pm$	0.001	 & 	179.562	$\pm$	0.003	 & 	6.478	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
296-g26	 & 	0.58	 & 	1	 & 	157.943	$\pm$	0.001	 & 	8.879	$\pm$	0.002	 & 	4.486	$\pm$	0.001	 & 	255.503	$\pm$	0.001	 & 	10.372	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
297-g37	 & 	0.18	 & 	1	 & 	174.297	$\pm$	0.001	 & 	1.361	$\pm$	0.003	 & 	1.140	$\pm$	0.001	 & 	176.660	$\pm$	0.005	 & 	6.169	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
298-g16	 & 	0.58	 & 	3	 & 	300.047	$\pm$	0.001	 & 	0.890	$\pm$	0.001	 & 	2.089	$\pm$	0.001	 & 	303.348	$\pm$	0.002	 & 	31.232	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
298-g36	 & 	0.35	 & 	3	 & 	155.028	$\pm$	0.006	 & 	2.088	$\pm$	0.001	 & 	1.586	$\pm$	0.001	 & 	150.114	$\pm$	0.002	 & 	3.785	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
298-g8	 & 	0.66	 & 	2	 & 	127.009	$\pm$	0.001	 & 	2.038	$\pm$	0.001	 & 	1.641	$\pm$	0.001	 & 	146.698	$\pm$	0.001	 & 	2.631	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
299-g18	 & 	0.21	 & 	3	 & 	187.334	$\pm$	0.001	 & 	3.064	$\pm$	0.001	 & 	1.259	$\pm$	0.001	 & 	246.076	$\pm$	0.005	 & 	9.001	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
299-g4	 & 	0.37	 & 	3	 & 	218.309	$\pm$	0.005	 & 	1.572	$\pm$	0.005	 & 	1.648	$\pm$	0.004	 & 	216.739	$\pm$	0.001	 & 	11.392	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
2-g12	 & 	0.07	 & 	6	 & 	241.434	$\pm$	0.002	 & 	1.012	$\pm$	0.001	 & 	0.982	$\pm$	0.001	 & 	234.712	$\pm$	0.007	 & 	14.467	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
302-g9	 & 	0.60	 & 	3	 & 	71.820	$\pm$	0.001	 & 	0.970	$\pm$	0.001	 & 	1.613	$\pm$	0.001	 & 	85.624	$\pm$	0.009	 & 	0.473	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
303-g14	 & 	0.17	 & 	3	 & 	377.399	$\pm$	0.001	 & 	2.935	$\pm$	0.001	 & 	1.431	$\pm$	0.001	 & 	390.497	$\pm$	0.006	 & 	60.818	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
304-g16	 & 	0.13	 & 	1	 & 	200.012	$\pm$	0.001	 & 	1.028	$\pm$	0.001	 & 	1.627	$\pm$	0.001	 & 	204.110	$\pm$	0.009	 & 	9.514	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
305-g14	 & 	0.76	 & 	3	 & 	156.961	$\pm$	0.001	 & 	3.169	$\pm$	0.001	 & 	1.761	$\pm$	0.001	 & 	165.633	$\pm$	0.004	 & 	4.187	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
305-g6	 & 	0.27	 & 	3	 & 	201.417	$\pm$	0.001	 & 	0.752	$\pm$	0.001	 & 	1.429	$\pm$	0.001	 & 	211.703	$\pm$	0.008	 & 	9.697	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
306-g2	 & 	0.25	 & 	3	 & 	118.182	$\pm$	0.001	 & 	1.519	$\pm$	0.001	 & 	1.291	$\pm$	0.001	 & 	133.756	$\pm$	0.002	 & 	1.969	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
306-g32	 & 	1.30	 & 	3	 & 	236.743	$\pm$	0.007	 & 	2.250	$\pm$	0.002	 & 	1.420	$\pm$	0.005	 & 	236.132	$\pm$	0.006	 & 	14.235	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
308-g23	 & 	0.35	 & 	2	 & 	168.376	$\pm$	0.001	 & 	0.861	$\pm$	0.001	 & 	1.481	$\pm$	0.001	 & 	178.599	$\pm$	0.006	 & 	5.773	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
309-g17	 & 	0.37	 & 	3	 & 	305.370	$\pm$	0.001	 & 	2.028	$\pm$	0.001	 & 	1.486	$\pm$	0.001	 & 	320.068	$\pm$	0.009	 & 	32.994	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
309-g5	 & 	0.97	 & 	3	 & 	86.872	$\pm$	0.001	 & 	0.231	$\pm$	0.001	 & 	2.011	$\pm$	0.001	 & 	104.223	$\pm$	0.007	 & 	0.902	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
30-g9	 & 	1.17	 & 	2	 & 	331.980	$\pm$	0.004	 & 	4.235	$\pm$	0.003	 & 	1.633	$\pm$	0.003	 & 	454.957	$\pm$	0.007	 & 	56.515	$\pm$	0.008	 & 	\cite{Persic:1995tc}	\\
310-g2	 & 	0.44	 & 	2	 & 	220.204	$\pm$	0.001	 & 	1.319	$\pm$	0.002	 & 	1.540	$\pm$	0.001	 & 	233.323	$\pm$	0.008	 & 	12.876	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
317-g32	 & 	1.05	 & 	1	 & 	214.224	$\pm$	0.003	 & 	0.697	$\pm$	0.001	 & 	1.604	$\pm$	0.001	 & 	232.699	$\pm$	0.007	 & 	12.429	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
317-g52	 & 	0.61	 & 	3	 & 	218.210	$\pm$	0.001	 & 	2.240	$\pm$	0.001	 & 	1.870	$\pm$	0.001	 & 	221.006	$\pm$	0.002	 & 	11.479	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
317-g53	 & 	0.77	 & 	4	 & 	159.323	$\pm$	0.001	 & 	5.869	$\pm$	0.001	 & 	1.489	$\pm$	0.001	 & 	184.648	$\pm$	0.001	 & 	3.802	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
319-g16	 & 	0.46	 & 	3	 & 	116.829	$\pm$	0.001	 & 	3.199	$\pm$	0.001	 & 	1.602	$\pm$	0.001	 & 	151.165	$\pm$	0.001	 & 	2.061	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
319-g26	 & 	0.43	 & 	3	 & 	130.342	$\pm$	0.001	 & 	4.893	$\pm$	0.001	 & 	1.431	$\pm$	0.001	 & 	162.985	$\pm$	0.001	 & 	2.552	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
31-g18	 & 	0.35	 & 	4	 & 	193.889	$\pm$	0.001	 & 	0.494	$\pm$	0.001	 & 	1.412	$\pm$	0.001	 & 	194.566	$\pm$	0.008	 & 	8.241	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
31-g5	 & 	0.67	 & 	1	 & 	191.843	$\pm$	0.001	 & 	0.820	$\pm$	0.001	 & 	1.250	$\pm$	0.001	 & 	199.768	$\pm$	0.007	 & 	8.511	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
320-g26	 & 	0.71	 & 	3	 & 	227.000	$\pm$	0.001	 & 	0.068	$\pm$	0.001	 & 	1.812	$\pm$	0.003	 & 	231.151	$\pm$	0.002	 & 	13.819	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
321-g10	 & 	0.26	 & 	4	 & 	234.197	$\pm$	0.001	 & 	1.202	$\pm$	0.001	 & 	1.303	$\pm$	0.001	 & 	230.965	$\pm$	0.009	 & 	13.785	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
321-g17	 & 	0.37	 & 	4	 & 	158.620	$\pm$	0.001	 & 	1.012	$\pm$	0.001	 & 	1.432	$\pm$	0.001	 & 	155.417	$\pm$	0.001	 & 	4.200	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
321-g1	 & 	0.25	 & 	2	 & 	83.029	$\pm$	0.001	 & 	7.306	$\pm$	0.001	 & 	3.304	$\pm$	0.001	 & 	136.258	$\pm$	0.001	 & 	1.421	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
322-g33	 & 	0.99	 & 	6	 & 	335.597	$\pm$	0.001	 & 	2.426	$\pm$	0.001	 & 	1.097	$\pm$	0.002	 & 	456.970	$\pm$	0.001	 & 	53.385	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
322-g36	 & 	0.66	 & 	4	 & 	278.486	$\pm$	0.001	 & 	1.419	$\pm$	0.001	 & 	1.470	$\pm$	0.003	 & 	295.191	$\pm$	0.008	 & 	25.12	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
322-g45	 & 	0.37	 & 	3	 & 	147.497	$\pm$	0.001	 & 	0.440	$\pm$	0.001	 & 	1.245	$\pm$	0.001	 & 	164.128	$\pm$	0.003	 & 	4.052	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
322-g48	 & 	0.05	 & 	2	 & 	132.885	$\pm$	0.001	 & 	6.267	$\pm$	0.001	 & 	1.682	$\pm$	0.001	 & 	171.065	$\pm$	0.001	 & 	3.178	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
322-g55	 & 	0.54	 & 	5	 & 	239.551	$\pm$	0.001	 & 	0.675	$\pm$	0.001	 & 	1.439	$\pm$	0.001	 & 	238.652	$\pm$	0.009	 & 	15.208	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
322-g82	 & 	6.39	 & 	3	 & 	252.835	$\pm$	0.006	 & 	1.958	$\pm$	0.004	 & 	1.735	$\pm$	0.009	 & 	250.878	$\pm$	0.003	 & 	17.667	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
322-g87	 & 	0.71	 & 	5	 & 	477.622	$\pm$	0.001	 & 	2.455	$\pm$	0.001	 & 	1.290	$\pm$	0.001	 & 	471.525	$\pm$	0.006	 & 	114.622	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
322-g93	 & 	0.57	 & 	4	 & 	258.096	$\pm$	0.001	 & 	4.252	$\pm$	0.001	 & 	1.266	$\pm$	0.001	 & 	249.819	$\pm$	0.009	 & 	15.613	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
323-g27	 & 	0.65	 & 	4	 & 	366.917	$\pm$	0.001	 & 	2.539	$\pm$	0.001	 & 	1.543	$\pm$	0.001	 & 	375.230	$\pm$	0.001	 & 	54.265	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
323-g33	 & 	0.34	 & 	2	 & 	136.994	$\pm$	0.001	 & 	1.179	$\pm$	0.001	 & 	1.087	$\pm$	0.001	 & 	151.682	$\pm$	0.003	 & 	3.169	$\pm$	0.	 & 	\cite{Persic:1995tc}	\\
323-g41	 & 	0.74	 & 	2	 & 	133.730	$\pm$	0.001	 & 	1.095	$\pm$	0.001	 & 	1.927	$\pm$	0.001	 & 	135.139	$\pm$	0.009	 & 	2.761	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
323-g42	 & 	0.06	 & 	3	 & 	197.699	$\pm$	0.001	 & 	1.602	$\pm$	0.001	 & 	1.211	$\pm$	0.002	 & 	198.886	$\pm$	0.001	 & 	8.402	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
325-g50	 & 	0.24	 & 	2	 & 	88.383	$\pm$	0.001	 & 	1.215	$\pm$	0.001	 & 	1.749	$\pm$	0.001	 & 	104.944	$\pm$	0.008	 & 	0.923	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
327-g27	 & 	0.66	 & 	4	 & 	328.327	$\pm$	0.001	 & 	9.277	$\pm$	0.001	 & 	1.341	$\pm$	0.001	 & 	279.166	$\pm$	0.001	 & 	23.524	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
328-g15	 & 	0.90	 & 	2	 & 	191.145	$\pm$	0.001	 & 	0.939	$\pm$	0.001	 & 	1.938	$\pm$	0.001	 & 	199.360	$\pm$	0.003	 & 	8.382	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
328-g3	 & 	0.69	 & 	4	 & 	387.534	$\pm$	0.001	 & 	8.091	$\pm$	0.001	 & 	1.595	$\pm$	0.001	 & 	350.252	$\pm$	0.001	 & 	47.359	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
328-g41	 & 	0.59	 & 	1	 & 	183.970	$\pm$	0.001	 & 	1.231	$\pm$	0.001	 & 	1.271	$\pm$	0.001	 & 	186.936	$\pm$	0.003	 & 	7.309	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
328-g43	 & 	0.36	 & 	2	 & 	87.032	$\pm$	0.001	 & 	1.063	$\pm$	0.002	 & 	1.308	$\pm$	0.001	 & 	103.315	$\pm$	0.003	 & 	0.867	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
328-g46	 & 	0.09	 & 	1	 & 	138.509	$\pm$	0.001	 & 	4.826	$\pm$	0.001	 & 	4.127	$\pm$	0.001	 & 	183.675	$\pm$	0.001	 & 	5.187	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
329-g7	 & 	0.43	 & 	3	 & 	316.423	$\pm$	0.001	 & 	0.700	$\pm$	0.001	 & 	1.679	$\pm$	0.001	 & 	319.986	$\pm$	0.008	 & 	36.659	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
32-g18	 & 	0.54	 & 	3	 & 	215.401	$\pm$	0.003	 & 	1.724	$\pm$	0.001	 & 	1.725	$\pm$	0.001	 & 	219.143	$\pm$	0.002	 & 	11.193	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
336-g13	 & 	0.45	 & 	5	 & 	195.049	$\pm$	0.001	 & 	0.092	$\pm$	0.001	 & 	1.441	$\pm$	0.001	 & 	198.067	$\pm$	0.006	 & 	8.694	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
337-g22	 & 	0.24	 & 	4	 & 	336.382	$\pm$	0.001	 & 	2.809	$\pm$	0.001	 & 	1.377	$\pm$	0.001	 & 	338.700	$\pm$	0.009	 & 	40.226	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
337-g6	 & 	0.22	 & 	2	 & 	199.657	$\pm$	0.001	 & 	1.151	$\pm$	0.001	 & 	1.292	$\pm$	0.003	 & 	208.192	$\pm$	0.008	 & 	9.397	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
338-g22	 & 	0.59	 & 	4	 & 	247.369	$\pm$	0.001	 & 	5.249	$\pm$	0.004	 & 	1.481	$\pm$	0.001	 & 	324.182	$\pm$	0.006	 & 	19.078	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
339-g36	 & 	0.83	 & 	3	 & 	166.385	$\pm$	0.001	 & 	2.481	$\pm$	0.001	 & 	1.829	$\pm$	0.001	 & 	222.731	$\pm$	0.001	 & 	6.673	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
33-g22	 & 	0.35	 & 	3	 & 	169.599	$\pm$	0.001	 & 	3.734	$\pm$	0.004	 & 	1.144	$\pm$	0.001	 & 	178.487	$\pm$	0.001	 & 	4.933	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
33-g32	 & 	0.46	 & 	3	 & 	212.912	$\pm$	0.001	 & 	1.071	$\pm$	0.001	 & 	1.725	$\pm$	0.001	 & 	213.244	$\pm$	0.001	 & 	10.850	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
340-g8	 & 	0.40	 & 	4	 & 	188.161	$\pm$	0.001	 & 	0.746	$\pm$	0.001	 & 	1.263	$\pm$	0.001	 & 	199.150	$\pm$	0.004	 & 	7.810	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
342-g43	 & 	0.17	 & 	4	 & 	379.778	$\pm$	0.001	 & 	1.843	$\pm$	0.001	 & 	1.425	$\pm$	0.001	 & 	398.262	$\pm$	0.003	 & 	63.109	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
343-g18	 & 	0.15	 & 	3	 & 	267.996	$\pm$	0.002	 & 	4.369	$\pm$	0.001	 & 	1.126	$\pm$	0.001	 & 	252.160	$\pm$	0.004	 & 	17.940	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
343-g28	 & 	0.12	 & 	1	 & 	93.903	$\pm$	0.002	 & 	1.921	$\pm$	0.001	 & 	1.754	$\pm$	0.001	 & 	116.191	$\pm$	0.002	 & 	1.208	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
346-g1	 & 	0.04	 & 	2	 & 	1.259	$\pm$	0.003	 & 	6.727	$\pm$	0.003	 & 	25.477	$\pm$	0.009	 & 	51.317	$\pm$	0.002	 & 	0.076	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
346-g26	 & 	0.49	 & 	3	 & 	134.317	$\pm$	0.001	 & 	1.713	$\pm$	0.001	 & 	1.451	$\pm$	0.001	 & 	149.830	$\pm$	0.009	 & 	2.868	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
347-g28	 & 	0.69	 & 	3	 & 	88.576	$\pm$	0.001	 & 	1.071	$\pm$	0.001	 & 	1.788	$\pm$	0.001	 & 	104.022	$\pm$	0.001	 & 	0.886	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
347-g33	 & 	8.20	 & 	1	 & 	153.076	$\pm$	0.002	 & 	1.609	$\pm$	0.001	 & 	2.518	$\pm$	0.001	 & 	162.764	$\pm$	0.002	 & 	4.605	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
347-g34	 & 	0.57	 & 	3	 & 	137.660	$\pm$	0.001	 & 	1.300	$\pm$	0.001	 & 	1.708	$\pm$	0.001	 & 	154.294	$\pm$	0.008	 & 	3.205	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
349-g32	 & 	0.38	 & 	1	 & 	231.682	$\pm$	0.004	 & 	5.925	$\pm$	0.001	 & 	2.872	$\pm$	0.001	 & 	260.587	$\pm$	0.0001	 & 	18.151	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
349-g33	 & 	0.08	 & 	1	 & 	201.244	$\pm$	0.001	 & 	2.160	$\pm$	0.001	 & 	1.568	$\pm$	0.001	 & 	205.332	$\pm$	0.0025	 & 	9.686	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
34-g12	 & 	0.16	 & 	2	 & 	241.085	$\pm$	0.001	 & 	2.124	$\pm$	0.001	 & 	1.491	$\pm$	0.001	 & 	254.421	$\pm$	0.0001	 & 	16.637	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
350-g23	 & 	7.66	 & 	1	 & 	228.430	$\pm$	0.002	 & 	1.110	$\pm$	0.001	 & 	1.279	$\pm$	0.003	 & 	232.334	$\pm$	0.006	 & 	14.032	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
351-g18	 & 	0.69	 & 	3	 & 	149.817	$\pm$	0.001	 & 	3.281	$\pm$	0.001	 & 	1.602	$\pm$	0.001	 & 	160.251	$\pm$	0.007	 & 	3.61	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
352-g14	 & 	1.25	 & 	2	 & 	187.269	$\pm$	0.001	 & 	1.321	$\pm$	0.001	 & 	2.062	$\pm$	0.001	 & 	189.824	$\pm$	0.0001	 & 	7.653	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
352-g15	 & 	0.14	 & 	4	 & 	281.480	$\pm$	0.001	 & 	2.629	$\pm$	0.001	 & 	1.432	$\pm$	0.001	 & 	281.695	$\pm$	0.0094	 & 	23.183	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
352-g24	 & 	0.26	 & 	4	 & 	378.287	$\pm$	0.001	 & 	1.222	$\pm$	0.001	 & 	1.334	$\pm$	0.001	 & 	377.811	$\pm$	0.003	 & 	60.34	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
352-g27	 & 	0.85	 & 	2	 & 	165.736	$\pm$	0.001	 & 	2.776	$\pm$	0.001	 & 	1.931	$\pm$	0.001	 & 	181.919	$\pm$	0.001	 & 	5.636	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
352-g50	 & 	0.71	 & 	1	 & 	111.812	$\pm$	0.001	 & 	1.607	$\pm$	0.001	 & 	2.500	$\pm$	0.001	 & 	136.900	$\pm$	0.001	 & 	2.079	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
352-g53	 & 	1.76	 & 	2	 & 	264.541	$\pm$	0.003	 & 	0.267	$\pm$	0.001	 & 	0.718	$\pm$	0.001	 & 	278.414	$\pm$	0.002	 & 	22.495	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
353-g14	 & 	0.42	 & 	2	 & 	132.212	$\pm$	0.001	 & 	1.665	$\pm$	0.001	 & 	1.493	$\pm$	0.007	 & 	150.920	$\pm$	0.002	 & 	2.939	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
353-g2	 & 	0.25	 & 	1	 & 	78.664	$\pm$	0.002	 & 	1.734	$\pm$	0.001	 & 	2.732	$\pm$	0.002	 & 	99.8382	$\pm$	0.001	 & 	0.776	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
354-g17	 & 	0.44	 & 	3	 & 	226.787	$\pm$	0.001	 & 	2.993	$\pm$	0.001	 & 	1.704	$\pm$	0.009	 & 	220.604	$\pm$	0.004	 & 	12.012	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
354-g46	 & 	0.66	 & 	3	 & 	264.978	$\pm$	0.001	 & 	1.719	$\pm$	0.001	 & 	1.719	$\pm$	0.001	 & 	282.608	$\pm$	0.006	 & 	22.106	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
354-g47	 & 	0.73	 & 	6	 & 	211.467	$\pm$	0.001	 & 	0.183	$\pm$	0.001	 & 	4.019	$\pm$	0.005	 & 	214.641	$\pm$	0.001	 & 	11.064	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
355-g26	 & 	0.21	 & 	2	 & 	132.230	$\pm$	0.001	 & 	1.710	$\pm$	0.001	 & 	1.540	$\pm$	0.001	 & 	147.901	$\pm$	0.004	 & 	2.881	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
356-g15	 & 	0.55	 & 	3	 & 	246.579	$\pm$	0.001	 & 	6.259	$\pm$	0.001	 & 	1.748	$\pm$	0.001	 & 	322.403	$\pm$	0.001	 & 	20.057	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
356-g18	 & 	0.55	 & 	6	 & 	680.158	$\pm$	0.003	 & 	1.967	$\pm$	0.001	 & 	1.000	$\pm$	0.001	 & 	676.648	$\pm$	0.007	 & 	341.409	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
357-g16	 & 	1.30	 & 	4	 & 	201.161	$\pm$	0.009	 & 	1.265	$\pm$	0.001	 & 	1.034	$\pm$	0.003	 & 	202.124	$\pm$	0.007	 & 	8.724	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
357-g19	 & 	0.56	 & 	4	 & 	224.886	$\pm$	0.001	 & 	2.120	$\pm$	0.001	 & 	1.412	$\pm$	0.001	 & 	220.374	$\pm$	0.004	 & 	11.528	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
357-g3	 & 	0.46	 & 	3	 & 	177.309	$\pm$	0.001	 & 	2.481	$\pm$	0.001	 & 	1.373	$\pm$	0.001	 & 	184.297	$\pm$	0.001	 & 	6.026	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
358-g17	 & 	0.53	 & 	3	 & 	308.863	$\pm$	0.006	 & 	0.781	$\pm$	0.002	 & 	1.556	$\pm$	0.007	 & 	335.227	$\pm$	0.009	 & 	36.512	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
358-g58	 & 	0.23	 & 	4	 & 	183.857	$\pm$	0.001	 & 	0.532	$\pm$	0.001	 & 	1.438	$\pm$	0.001	 & 	184.133	$\pm$	0.009	 & 	6.985	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
358-g63	 & 	0.16	 & 	2	 & 	135.694	$\pm$	0.005	 & 	3.103	$\pm$	0.001	 & 	1.819	$\pm$	0.001	 & 	134.660	$\pm$	0.009	 & 	2.732	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
358-g9	 & 	0.88	 & 	3	 & 	87.975	$\pm$	0.001	 & 	2.067	$\pm$	0.001	 & 	1.751	$\pm$	0.007	 & 	112.591	$\pm$	0.001	 & 	0.898	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
359-g6	 & 	0.13	 & 	4	 & 	480.884	$\pm$	0.002	 & 	2.708	$\pm$	0.003	 & 	0.956	$\pm$	0.001	 & 	477.948	$\pm$	0.006	 & 	118.632	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
35-g18	 & 	0.50	 & 	4	 & 	288.783	$\pm$	0.001	 & 	2.105	$\pm$	0.001	 & 	1.407	$\pm$	0.004	 & 	297.329	$\pm$	0.002	 & 	26.436	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
35-g3	 & 	0.43	 & 	3	 & 	91.966	$\pm$	0.001	 & 	0.757	$\pm$	0.001	 & 	1.260	$\pm$	0.001	 & 	110.277	$\pm$	0.001	 & 	1.02	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
361-g12	 & 	0.14	 & 	3	 & 	205.478	$\pm$	0.003	 & 	3.709	$\pm$	0.001	 & 	1.192	$\pm$	0.003	 & 	209.598	$\pm$	0.007	 & 	8.779	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
362-g11	 & 	8.95	 & 	1	 & 	117.405	$\pm$	0.003	 & 	2.118	$\pm$	0.001	 & 	1.954	$\pm$	0.002	 & 	121.347	$\pm$	0.001	 & 	1.999	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
363-g23	 & 	1.01	 & 	3	 & 	143.000	$\pm$	0.001	 & 	0.029	$\pm$	0.001	 & 	3.043	$\pm$	0.001	 & 	145.732	$\pm$	0.003	 & 	3.463	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
365-g28	 & 	0.43	 & 	3	 & 	239.131	$\pm$	0.001	 & 	4.075	$\pm$	0.001	 & 	1.713	$\pm$	0.001	 & 	238.745	$\pm$	0.001	 & 	14.137	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
366-g4	 & 	0.08	 & 	3	 & 	169.994	$\pm$	0.001	 & 	1.991	$\pm$	0.002	 & 	1.125	$\pm$	0.001	 & 	163.729	$\pm$	0.003	 & 	4.911	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
366-g9	 & 	0.07	 & 	3	 & 	153.752	$\pm$	0.001	 & 	0.352	$\pm$	0.001	 & 	0.965	$\pm$	0.001	 & 	154.930	$\pm$	0.004	 & 	4.161	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
36-g19	 & 	0.68	 & 	3	 & 	248.579	$\pm$	0.001	 & 	3.661	$\pm$	0.001	 & 	1.811	$\pm$	0.001	 & 	247.992	$\pm$	0.006	 & 	16.205	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
373-g12	 & 	0.31	 & 	3	 & 	93.949	$\pm$	0.008	 & 	1.734	$\pm$	0.001	 & 	1.695	$\pm$	0.001	 & 	124.561	$\pm$	0.001	 & 	1.161	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
373-g21	 & 	0.74	 & 	4	 & 	231.094	$\pm$	0.001	 & 	4.126	$\pm$	0.001	 & 	1.294	$\pm$	0.001	 & 	226.897	$\pm$	0.004	 & 	11.232	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g10	 & 	0.42	 & 	3	 & 	201.076	$\pm$	0.001	 & 	2.182	$\pm$	0.001	 & 	1.462	$\pm$	0.001	 & 	196.092	$\pm$	0.005	 & 	8.437	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g11	 & 	0.25	 & 	2	 & 	158.879	$\pm$	0.001	 & 	1.183	$\pm$	0.001	 & 	1.045	$\pm$	0.001	 & 	168.795	$\pm$	0.007	 & 	4.757	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g26	 & 	0.56	 & 	4	 & 	255.895	$\pm$	0.001	 & 	2.298	$\pm$	0.001	 & 	1.431	$\pm$	0.001	 & 	256.525	$\pm$	0.007	 & 	17.524	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g27	 & 	5.44	 & 	3	 & 	275.896	$\pm$	0.007	 & 	0.862	$\pm$	0.001	 & 	1.671	$\pm$	0.001	 & 	278.074	$\pm$	0.001	 & 	24.058	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g29	 & 	0.56	 & 	4	 & 	295.487	$\pm$	0.002	 & 	3.006	$\pm$	0.001	 & 	1.495	$\pm$	0.001	 & 	373.311	$\pm$	0.003	 & 	34.445	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g3	 & 	0.48	 & 	2	 & 	70.802	$\pm$	0.001	 & 	3.659	$\pm$	0.001	 & 	2.651	$\pm$	0.001	 & 	98.997	$\pm$	0.001	 & 	0.612	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g49	 & 	0.52	 & 	4	 & 	348.596	$\pm$	0.001	 & 	2.488	$\pm$	0.001	 & 	1.486	$\pm$	0.001	 & 	356.578	$\pm$	0.009	 & 	46.358	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
374-g8	 & 	0.32	 & 	4	 & 	341.821	$\pm$	0.002	 & 	2.333	$\pm$	0.001	 & 	0.964	$\pm$	0.003	 & 	331.650	$\pm$	0.002	 & 	40.815	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
375-g12	 & 	0.81	 & 	3	 & 	227.858	$\pm$	0.001	 & 	10.791	$\pm$	0.001	 & 	2.169	$\pm$	0.002	 & 	210.618	$\pm$	0.001	 & 	10.454	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
375-g26	 & 	0.18	 & 	4	 & 	187.071	$\pm$	0.001	 & 	0.541	$\pm$	0.001	 & 	1.084	$\pm$	0.001	 & 	186.963	$\pm$	0.008	 & 	7.312	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
375-g29	 & 	0.49	 & 	5	 & 	600.00	$\pm$	0.001	 & 	3.791	$\pm$	0.001	 & 	1.262	$\pm$	0.001	 & 	587.551	$\pm$	0.007	 & 	220.625	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
375-g2	 & 	0.04	 & 	1	 & 	138.750	$\pm$	0.002	 & 	1.464	$\pm$	0.001	 & 	1.751	$\pm$	0.001	 & 	156.705	$\pm$	0.002	 & 	3.537	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
375-g47	 & 	0.02	 & 	1	 & 	153.345	$\pm$	0.001	 & 	1.793	$\pm$	0.001	 & 	1.250	$\pm$	0.002	 & 	181.934	$\pm$	0.005	 & 	4.922	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
376-g2	 & 	0.47	 & 	2	 & 	186.616	$\pm$	0.001	 & 	1.571	$\pm$	0.001	 & 	1.443	$\pm$	0.001	 & 	191.843	$\pm$	0.006	 & 	7.509	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
377-g10	 & 	0.39	 & 	4	 & 	394.738	$\pm$	0.001	 & 	2.238	$\pm$	0.009	 & 	1.469	$\pm$	0.001	 & 	388.694	$\pm$	0.008	 & 	65.706	$\pm$	0.017	 & 	\cite{Persic:1995tc}	\\
377-g31	 & 	0.89	 & 	3	 & 	173.792	$\pm$	0.004	 & 	1.886	$\pm$	0.001	 & 	1.755	$\pm$	0.001	 & 	183.187	$\pm$	0.001	 & 	6.000	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
378-g11	 & 	0.13	 & 	3	 & 	214.419	$\pm$	0.002	 & 	2.514	$\pm$	0.001	 & 	1.194	$\pm$	0.001	 & 	213.597	$\pm$	0.009	 & 	10.263	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
379-g6	 & 	1.57	 & 	1	 & 	200.070	$\pm$	0.011	 & 	3.753	$\pm$	0.001	 & 	1.037	$\pm$	0.002	 & 	202.155	$\pm$	0.001	 & 	9.081	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
380-g14	 & 	1.21	 & 	2	 & 	166.167	$\pm$	0.001	 & 	0.979	$\pm$	0.003	 & 	1.984	$\pm$	0.001	 & 	177.175	$\pm$	0.001	 & 	5.626	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
380-g19	 & 	0.14	 & 	2	 & 	285.801	$\pm$	0.001	 & 	2.131	$\pm$	0.008	 & 	0.929	$\pm$	0.002	 & 	284.616	$\pm$	0.003	 & 	25.796	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
380-g24	 & 	0.09	 & 	4	 & 	213.680	$\pm$	0.001	 & 	0.919	$\pm$	0.001	 & 	1.380	$\pm$	0.001	 & 	212.033	$\pm$	0.007	 & 	10.666	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
381-g51	 & 	0.43	 & 	4	 & 	367.358	$\pm$	0.009	 & 	2.505	$\pm$	0.001	 & 	1.565	$\pm$	0.001	 & 	374.114	$\pm$	0.005	 & 	54.311	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
382-g32	 & 	1.36	 & 	3	 & 	267.394	$\pm$	0.001	 & 	9.782	$\pm$	0.001	 & 	1.793	$\pm$	0.001	 & 	341.539	$\pm$	0.001	 & 	23.790	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
382-g4	 & 	0.35	 & 	4	 & 	156.290	$\pm$	0.001	 & 	1.667	$\pm$	0.001	 & 	1.394	$\pm$	0.001	 & 	164.632	$\pm$	0.004	 & 	4.131	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
382-g58	 & 	0.11	 & 	1	 & 	174.920	$\pm$	0.001	 & 	7.152	$\pm$	0.001	 & 	4.680	$\pm$	0.001	 & 	287.152	$\pm$	0.001	 & 	13.389	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
383-g2	 & 	1.24	 & 	1	 & 	162.716	$\pm$	0.001	 & 	2.277	$\pm$	0.001	 & 	2.322	$\pm$	0.001	 & 	175.255	$\pm$	0.001	 & 	5.611	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
383-g55	 & 	0.21	 & 	2	 & 	280.254	$\pm$	0.001	 & 	1.486	$\pm$	0.001	 & 	1.177	$\pm$	0.001	 & 	309.815	$\pm$	0.004	 & 	27.585	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
383-g67	 & 	0.31	 & 	4	 & 	284.548	$\pm$	0.001	 & 	2.821	$\pm$	0.002	 & 	1.236	$\pm$	0.001	 & 	280.854	$\pm$	0.003	 & 	23.232	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
383-g88	 & 	0.85	 & 	2	 & 	177.908	$\pm$	0.001	 & 	1.091	$\pm$	0.001	 & 	1.574	$\pm$	0.001	 & 	186.744	$\pm$	0.001	 & 	6.727	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
385-g8	 & 	0.20	 & 	3	 & 	217.815	$\pm$	0.001	 & 	5.889	$\pm$	0.001	 & 	1.437	$\pm$	0.001	 & 	211.532	$\pm$	0.001	 & 	9.403	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
386-g43	 & 	0.28	 & 	3	 & 	370.320	$\pm$	0.001	 & 	1.314	$\pm$	0.001	 & 	1.516	$\pm$	0.001	 & 	398.065	$\pm$	0.009	 & 	61.830	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
386-g44	 & 	0.94	 & 	2	 & 	176.385	$\pm$	0.001	 & 	0.290	$\pm$	0.001	 & 	1.391	$\pm$	0.001	 & 	179.146	$\pm$	0.004	 & 	6.433	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
386-g6	 & 	0.12	 & 	2	 & 	170.483	$\pm$	0.001	 & 	1.096	$\pm$	0.001	 & 	1.073	$\pm$	0.002	 & 	185.738	$\pm$	0.009	 & 	6.070	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
386-g9	 & 	0.87	 & 	1	 & 	206.284	$\pm$	0.001	 & 	0.423	$\pm$	0.001	 & 	2.615	$\pm$	0.001	 & 	211.193	$\pm$	0.005	 & 	10.540	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
387-g26	 & 	0.40	 & 	3	 & 	282.105	$\pm$	0.001	 & 	3.749	$\pm$	0.001	 & 	1.798	$\pm$	0.001	 & 	377.385	$\pm$	0.006	 & 	32.703	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
387-g4	 & 	0.99	 & 	2	 & 	233.664	$\pm$	0.001	 & 	0.284	$\pm$	0.001	 & 	2.029	$\pm$	0.001	 & 	251.564	$\pm$	0.003	 & 	15.933	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
38-g12	 & 	0.16	 & 	1	 & 	152.862	$\pm$	0.002	 & 	0.779	$\pm$	0.001	 & 	0.842	$\pm$	0.004	 & 	171.66	$\pm$	0.007	 & 	4.607	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
397-g18	 & 	0.27	 & 	2	 & 	238.098	$\pm$	0.001	 & 	4.999	$\pm$	0.001	 & 	1.046	$\pm$	0.001	 & 	235.151	$\pm$	0.003	 & 	13.756	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
398-g20	 & 	0.09	 & 	1	 & 	108.406	$\pm$	0.002	 & 	4.097	$\pm$	0.001	 & 	4.100	$\pm$	0.009	 & 	126.958	$\pm$	0.001	 & 	2.290	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
399-g23	 & 	0.34	 & 	1	 & 	214.382	$\pm$	0.001	 & 	1.284	$\pm$	0.001	 & 	0.830	$\pm$	0.001	 & 	216.788	$\pm$	0.004	 & 	11.400	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
3-g3	 & 	0.77	 & 	4	 & 	309.320	$\pm$	0.001	 & 	3.076	$\pm$	0.001	 & 	1.485	$\pm$	0.001	 & 	309.745	$\pm$	0.006	 & 	30.631	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
3-g4	 & 	0.43	 & 	3	 & 	271.597	$\pm$	0.001	 & 	2.918	$\pm$	0.001	 & 	1.372	$\pm$	0.001	 & 	278.37	$\pm$	0.003	 & 	21.874	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
400-g21	 & 	0.42	 & 	4	 & 	321.943	$\pm$	0.001	 & 	5.965	$\pm$	0.001	 & 	1.274	$\pm$	0.001	 & 	304.343	$\pm$	0.002	 & 	28.698	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
400-g37	 & 	0.50	 & 	3	 & 	137.458	$\pm$	0.001	 & 	1.194	$\pm$	0.001	 & 	1.606	$\pm$	0.001	 & 	154.851	$\pm$	0.008	 & 	3.212	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
400-g5	 & 	0.26	 & 	3	 & 	196.193	$\pm$	0.001	 & 	0.997	$\pm$	0.001	 & 	1.540	$\pm$	0.001	 & 	213.279	$\pm$	0.002	 & 	9.204	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
401-g3	 & 	0.40	 & 	2	 & 	250.127	$\pm$	0.001	 & 	2.554	$\pm$	0.001	 & 	1.710	$\pm$	0.001	 & 	266.863	$\pm$	0.001	 & 	18.859	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
403-g16	 & 	0.48	 & 	4	 & 	217.507	$\pm$	0.001	 & 	0.258	$\pm$	0.001	 & 	1.260	$\pm$	0.001	 & 	238.329	$\pm$	0.001	 & 	12.925	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
403-g31	 & 	0.11	 & 	4	 & 	245.160	$\pm$	0.001	 & 	2.811	$\pm$	0.001	 & 	1.075	$\pm$	0.001	 & 	230.149	$\pm$	0.006	 & 	13.640	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
404-g18	 & 	0.19	 & 	5	 & 	231.337	$\pm$	0.002	 & 	2.498	$\pm$	0.001	 & 	1.100	$\pm$	0.002	 & 	258.078	$\pm$	0.006	 & 	13.569	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
404-g45	 & 	0.57	 & 	4	 & 	313.706	$\pm$	0.001	 & 	5.621	$\pm$	0.001	 & 	1.442	$\pm$	0.001	 & 	287.901	$\pm$	0.001	 & 	26.161	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
406-g26	 & 	0.43	 & 	4	 & 	215.963	$\pm$	0.001	 & 	2.973	$\pm$	0.001	 & 	1.429	$\pm$	0.002	 & 	218.779	$\pm$	0.009	 & 	10.079	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
406-g33	 & 	0.10	 & 	2	 & 	154.704	$\pm$	0.002	 & 	2.076	$\pm$	0.001	 & 	1.381	$\pm$	0.001	 & 	168.747	$\pm$	0.001	 & 	4.452	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
40-g12	 & 	1.00	 & 	1	 & 	190.290	$\pm$	0.002	 & 	3.011	$\pm$	0.005	 & 	1.994	$\pm$	0.003	 & 	201.195	$\pm$	0.007	 & 	8.697	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
410-g19	 & 	0.29	 & 	1	 & 	145.463	$\pm$	0.001	 & 	0.524	$\pm$	0.001	 & 	2.673	$\pm$	0.001	 & 	173.381	$\pm$	0.005	 & 	4.325	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
410-g27	 & 	0.60	 & 	2	 & 	152.710	$\pm$	0.002	 & 	2.149	$\pm$	0.001	 & 	1.792	$\pm$	0.001	 & 	173.021	$\pm$	0.001	 & 	4.541	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
411-g10	 & 	1.64	 & 	2	 & 	134.297	$\pm$	0.001	 & 	0.922	$\pm$	0.001	 & 	1.957	$\pm$	0.001	 & 	151.257	$\pm$	0.002	 & 	3.132	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
411-g3	 & 	0.37	 & 	3	 & 	184.215	$\pm$	0.001	 & 	6.386	$\pm$	0.001	 & 	2.168	$\pm$	0.001	 & 	173.668	$\pm$	0.001	 & 	5.861	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
412-g21	 & 	0.92	 & 	2	 & 	157.310	$\pm$	0.008	 & 	1.510	$\pm$	0.001	 & 	1.963	$\pm$	0.001	 & 	175.885	$\pm$	0.001	 & 	4.975	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
413-g14	 & 	0.56	 & 	3	 & 	389.127	$\pm$	0.003	 & 	2.197	$\pm$	0.001	 & 	1.359	$\pm$	0.001	 & 	404.245	$\pm$	0.002	 & 	67.953	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
413-g16	 & 	0.70	 & 	2	 & 	259.047	$\pm$	0.001	 & 	3.197	$\pm$	0.002	 & 	1.844	$\pm$	0.001	 & 	277.996	$\pm$	0.006	 & 	21.093	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
413-g23	 & 	0.77	 & 	3	 & 	156.446	$\pm$	0.001	 & 	3.209	$\pm$	0.002	 & 	1.620	$\pm$	0.001	 & 	212.751	$\pm$	0.001	 & 	5.429	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
414-g25	 & 	0.70	 & 	1	 & 	148.578	$\pm$	0.001	 & 	1.923	$\pm$	0.001	 & 	2.275	$\pm$	0.001	 & 	172.825	$\pm$	0.001	 & 	4.580	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
414-g8	 & 	2.34	 & 	2	 & 	185.117	$\pm$	0.003	 & 	6.815	$\pm$	0.001	 & 	0.780	$\pm$	0.001	 & 	164.751	$\pm$	0.003	 & 	5.003	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
415-g10	 & 	0.17	 & 	1	 & 	109.886	$\pm$	0.001	 & 	0.957	$\pm$	0.003	 & 	0.551	$\pm$	0.001	 & 	129.267	$\pm$	0.005	 & 	1.764	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
415-g15	 & 	0.10	 & 	2	 & 	248.585	$\pm$	0.001	 & 	0.640	$\pm$	0.001	 & 	1.233	$\pm$	0.001	 & 	273.078	$\pm$	0.005	 & 	19.386	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
415-g28	 & 	0.91	 & 	5	 & 	457.530	$\pm$	0.001	 & 	3.669	$\pm$	0.001	 & 	1.285	$\pm$	0.001	 & 	451.076	$\pm$	0.007	 & 	95.855	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
416-g20	 & 	0.65	 & 	2	 & 	279.227	$\pm$	0.001	 & 	0.263	$\pm$	0.002	 & 	2.276	$\pm$	0.001	 & 	306.602	$\pm$	0.007	 & 	27.768	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
416-g33	 & 	0.49	 & 	2	 & 	127.363	$\pm$	0.007	 & 	1.893	$\pm$	0.001	 & 	1.533	$\pm$	0.001	 & 	175.473	$\pm$	0.001	 & 	3.179	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
416-g37	 & 	0.57	 & 	2	 & 	204.554	$\pm$	0.001	 & 	0.854	$\pm$	0.001	 & 	1.813	$\pm$	0.001	 & 	216.093	$\pm$	0.001	 & 	10.400	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
416-g41	 & 	0.87	 & 	1	 & 	138.786	$\pm$	0.001	 & 	2.947	$\pm$	0.001	 & 	3.076	$\pm$	0.001	 & 	149.561	$\pm$	0.001	 & 	3.743	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
417-g18	 & 	0.55	 & 	2	 & 	146.906	$\pm$	0.001	 & 	1.526	$\pm$	0.005	 & 	1.783	$\pm$	0.001	 & 	197.136	$\pm$	0.005	 & 	4.842	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\vspace{-0.5cm}
\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline

418-g15	 & 	0.15	 & 	2	 & 	169.970	$\pm$	0.001	 & 	2.052	$\pm$	0.001	 & 	1.872	$\pm$	0.001	 & 	170.888	$\pm$	0.008	 & 	5.584	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
418-g1	 & 	0.55	 & 	4	 & 	233.473	$\pm$	0.001	 & 	1.661	$\pm$	0.001	 & 	1.439	$\pm$	0.001	 & 	240.474	$\pm$	0.006	 & 	14.017	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
418-g8	 & 	0.23	 & 	5	 & 	394.119	$\pm$	0.008	 & 	1.405	$\pm$	0.001	 & 	1.126	$\pm$	0.004	 & 	410.229	$\pm$	0.004	 & 	69.784	$\pm$	0.006	 & 	\cite{Persic:1995tc}	\\
419-g3	 & 	0.61	 & 	4	 & 	267.989	$\pm$	0.001	 & 	4.435	$\pm$	0.001	 & 	1.505	$\pm$	0.001	 & 	250.659	$\pm$	0.001	 & 	17.051	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
419-g4	 & 	0.81	 & 	1	 & 	165.781	$\pm$	0.001	 & 	1.195	$\pm$	0.001	 & 	1.851	$\pm$	0.002	 & 	182.106	$\pm$	0.004	 & 	5.869	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
41-g9	 & 	1.76	 & 	2	 & 	248.775	$\pm$	0.006	 & 	7.596	$\pm$	0.003	 & 	1.371	$\pm$	0.004	 & 	237.383	$\pm$	0.001	 & 	14.967	$\pm$	0.007	 & 	\cite{Persic:1995tc}	\\
420-g3	 & 	0.28	 & 	1	 & 	159.143	$\pm$	0.001	 & 	0.992	$\pm$	0.001	 & 	1.191	$\pm$	0.001	 & 	161.587	$\pm$	0.002	 & 	4.721	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
422-g10	 & 	1.15	 & 	1	 & 	209.741	$\pm$	0.001	 & 	0.501	$\pm$	0.001	 & 	1.864	$\pm$	0.001	 & 	230.158	$\pm$	0.009	 & 	11.807	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
422-g12	 & 	0.78	 & 	3	 & 	263.179	$\pm$	0.001	 & 	2.130	$\pm$	0.001	 & 	1.448	$\pm$	0.001	 & 	274.371	$\pm$	0.002	 & 	20.750	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
426-g8	 & 	0.46	 & 	3	 & 	214.354	$\pm$	0.001	 & 	4.951	$\pm$	0.001	 & 	1.509	$\pm$	0.001	 & 	278.931	$\pm$	0.001	 & 	13.013	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
427-g14	 & 	1.04	 & 	2	 & 	78.999	$\pm$	0.001	 & 	0.435	$\pm$	0.002	 & 	2.042	$\pm$	0.001	 & 	96.014	$\pm$	0.002	 & 	0.691	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
427-g2	 & 	0.83	 & 	2	 & 	201.490	$\pm$	0.001	 & 	0.928	$\pm$	0.009	 & 	1.854	$\pm$	0.001	 & 	213.264	$\pm$	0.001	 & 	9.956	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
42-g10	 & 	0.13	 & 	3	 & 	237.414	$\pm$	0.001	 & 	1.168	$\pm$	0.001	 & 	1.265	$\pm$	0.002	 & 	252.252	$\pm$	0.009	 & 	15.864	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
42-g3	 & 	0.39	 & 	1	 & 	195.902	$\pm$	0.001	 & 	1.475	$\pm$	0.001	 & 	2.749	$\pm$	0.001	 & 	203.189	$\pm$	0.007	 & 	9.386	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
433-g10	 & 	0.11	 & 	4	 & 	282.689	$\pm$	0.001	 & 	1.094	$\pm$	0.001	 & 	1.245	$\pm$	0.001	 & 	280.973	$\pm$	0.009	 & 	24.819	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
433-g15	 & 	0.77	 & 	4	 & 	192.085	$\pm$	0.001	 & 	2.776	$\pm$	0.001	 & 	1.508	$\pm$	0.001	 & 	194.469	$\pm$	0.004	 & 	7.064	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
433-g17	 & 	0.54	 & 	6	 & 	478.990	$\pm$	0.001	 & 	3.155	$\pm$	0.001	 & 	2.065	$\pm$	0.001	 & 	459.824	$\pm$	0.001	 & 	108.782	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
434-g23	 & 	0.31	 & 	4	 & 	373.658	$\pm$	0.001	 & 	3.194	$\pm$	0.001	 & 	1.267	$\pm$	0.001	 & 	367.497	$\pm$	0.004	 & 	53.387	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g10	 & 	0.66	 & 	4	 & 	181.747	$\pm$	0.001	 & 	2.983	$\pm$	0.001	 & 	1.491	$\pm$	0.001	 & 	184.867	$\pm$	0.004	 & 	5.881	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g14	 & 	0.42	 & 	3	 & 	241.200	$\pm$	0.001	 & 	4.312	$\pm$	0.003	 & 	1.453	$\pm$	0.001	 & 	232.517	$\pm$	0.009	 & 	13.595	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g19	 & 	0.39	 & 	3	 & 	181.414	$\pm$	0.001	 & 	1.535	$\pm$	0.004	 & 	1.203	$\pm$	0.002	 & 	185.674	$\pm$	0.008	 & 	6.591	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g24	 & 	0.12	 & 	2	 & 	172.201	$\pm$	0.001	 & 	1.751	$\pm$	0.004	 & 	1.926	$\pm$	0.004	 & 	183.082	$\pm$	0.001	 & 	6.185	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g25	 & 	0.36	 & 	2	 & 	318.931	$\pm$	0.001	 & 	12.837	$\pm$	0.003	 & 	1.015	$\pm$	0.002	 & 	403.78	$\pm$	0.005	 & 	39.907	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
435-g34	 & 	0.76	 & 	2	 & 	130.721	$\pm$	0.001	 & 	0.913	$\pm$	0.001	 & 	1.932	$\pm$	0.004	 & 	150.31	$\pm$	0.001	 & 	2.947	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g50	 & 	0.18	 & 	2	 & 	90.9706	$\pm$	0.002	 & 	1.337	$\pm$	0.002	 & 	1.018	$\pm$	0.001	 & 	107.969	$\pm$	0.003	 & 	0.967	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g51	 & 	0.07	 & 	2	 & 	161.529	$\pm$	0.005	 & 	0.756	$\pm$	0.002	 & 	0.986	$\pm$	0.003	 & 	173.484	$\pm$	0.005	 & 	5.126	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
435-g5	 & 	0.29	 & 	3	 & 	283.034	$\pm$	0.001	 & 	4.488	$\pm$	0.003	 & 	1.202	$\pm$	0.001	 & 	267.684	$\pm$	0.005	 & 	21.461	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
436-g34	 & 	0.49	 & 	2	 & 	299.509	$\pm$	0.001	 & 	2.237	$\pm$	0.001	 & 	1.157	$\pm$	0.001	 & 	320.177	$\pm$	0.009	 & 	32.176	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
436-g39	 & 	0.65	 & 	5	 & 	381.965	$\pm$	0.001	 & 	10.485	$\pm$	0.001	 & 	1.502	$\pm$	0.003	 & 	299.023	$\pm$	0.001	 & 	29.916	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
436-g3	 & 	0.61	 & 	4	 & 	328.495	$\pm$	0.001	 & 	2.086	$\pm$	0.001	 & 	1.378	$\pm$	0.002	 & 	339.033	$\pm$	0.009	 & 	39.415	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g18	 & 	0.18	 & 	4	 & 	403.547	$\pm$	0.002	 & 	2.986	$\pm$	0.001	 & 	1.058	$\pm$	0.001	 & 	400.929	$\pm$	0.003	 & 	68.572	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g22	 & 	0.25	 & 	1	 & 	88.309	$\pm$	0.001	 & 	3.354	$\pm$	0.004	 & 	3.709	$\pm$	0.001	 & 	101.591	$\pm$	0.001	 & 	1.173	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g25	 & 	0.10	 & 	3	 & 	194.063	$\pm$	0.002	 & 	0.476	$\pm$	0.001	 & 	1.161	$\pm$	0.001	 & 	195.576	$\pm$	0.005	 & 	8.371	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g31	 & 	0.26	 & 	2	 & 	113.239	$\pm$	0.001	 & 	1.559	$\pm$	0.004	 & 	1.481	$\pm$	0.001	 & 	131.742	$\pm$	0.006	 & 	1.875	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g35	 & 	0.41	 & 	9	 & 	104.281	$\pm$	0.001	 & 	0.083	$\pm$	0.002	 & 	3.817	$\pm$	0.003	 & 	105.352	$\pm$	0.001	 & 	1.308	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g47	 & 	0.37	 & 	4	 & 	194.932	$\pm$	0.002	 & 	2.789	$\pm$	0.001	 & 	1.295	$\pm$	0.001	 & 	195.409	$\pm$	0.007	 & 	7.219	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g54	 & 	0.31	 & 	3	 & 	200.000	$\pm$	0.001	 & 	2.275	$\pm$	0.002	 & 	1.418	$\pm$	0.001	 & 	194.399	$\pm$	0.008	 & 	8.220	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
437-g71	 & 	0.72	 & 	5	 & 	215.483	$\pm$	0.001	 & 	1.865	$\pm$	0.001	 & 	1.173	$\pm$	0.001	 & 	230.412	$\pm$	0.006	 & 	10.828	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
438-g15	 & 	0.45	 & 	3	 & 	211.455	$\pm$	0.001	 & 	3.375	$\pm$	0.004	 & 	1.535	$\pm$	0.001	 & 	273.335	$\pm$	0.002	 & 	12.932	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
438-g18	 & 	0.57	 & 	3	 & 	202.050	$\pm$	0.001	 & 	3.367	$\pm$	0.003	 & 	1.677	$\pm$	0.001	 & 	193.938	$\pm$	0.001	 & 	8.162	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
439-g11	 & 	0.38	 & 	3	 & 	104.112	$\pm$	0.001	 & 	1.038	$\pm$	0.001	 & 	1.290	$\pm$	0.002	 & 	120.708	$\pm$	0.004	 & 	1.411	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
439-g18	 & 	0.22	 & 	2	 & 	135.959	$\pm$	0.001	 & 	8.390	$\pm$	0.002	 & 	3.556	$\pm$	0.001	 & 	218.822	$\pm$	0.004	 & 	5.862	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
439-g20	 & 	0.85	 & 	1	 & 	183.009	$\pm$	0.001	 & 	1.791	$\pm$	0.004	 & 	2.449	$\pm$	0.001	 & 	189.73	$\pm$	0.006	 & 	7.642	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
439-g9	 & 	0.26	 & 	3	 & 	215.078	$\pm$	0.001	 & 	9.922	$\pm$	0.002	 & 	2.269	$\pm$	0.001	 & 	201.729	$\pm$	0.001	 & 	9.185	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
43-g8	 & 	1.14	 & 	2	 & 	270.046	$\pm$	0.001	 & 	0.599	$\pm$	0.002	 & 	1.896	$\pm$	0.001	 & 	288.66	$\pm$	0.004	 & 	24.350	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
440-g51	 & 	0.10	 & 	2	 & 	120.841	$\pm$	0.003	 & 	0.753	$\pm$	0.001	 & 	0.950	$\pm$	0.002	 & 	137.299	$\pm$	0.009	 & 	2.253	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
441-g11	 & 	0.48	 & 	3	 & 	70.668	$\pm$	0.002	 & 	1.390	$\pm$	0.002	 & 	1.474	$\pm$	0.002	 & 	96.1461	$\pm$	0.004	 & 	0.498	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
441-g2	 & 	0.33	 & 	2	 & 	123.260	$\pm$	0.001	 & 	0.767	$\pm$	0.005	 & 	1.610	$\pm$	0.001	 & 	142.834	$\pm$	0.002	 & 	2.476	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
442-g24	 & 	0.65	 & 	3	 & 	142.219	$\pm$	0.001	 & 	2.315	$\pm$	0.004	 & 	1.844	$\pm$	0.002	 & 	190.967	$\pm$	0.001	 & 	4.158	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
442-g2	 & 	0.77	 & 	5	 & 	317.601	$\pm$	0.007	 & 	4.782	$\pm$	0.001	 & 	1.191	$\pm$	0.004	 & 	317.077	$\pm$	0.007	 & 	28.822	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\vspace{-0.5cm}
\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
443-g38	 & 	0.79	 & 	3	 & 	310.618	$\pm$	0.001	 & 	3.989	$\pm$	0.002	 & 	1.464	$\pm$	0.003	 & 	310.958	$\pm$	0.003	 & 	31.512	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
443-g41	 & 	0.58	 & 	1	 & 	217.644	$\pm$	0.001	 & 	1.462	$\pm$	0.002	 & 	2.717	$\pm$	0.002	 & 	225.249	$\pm$	0.002	 & 	12.787	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
443-g42	 & 	0.31	 & 	4	 & 	493.089	$\pm$	0.001	 & 	3.783	$\pm$	0.001	 & 	0.952	$\pm$	0.001	 & 	485.562	$\pm$	0.007	 & 	122.999	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
443-g59	 & 	0.11	 & 	4	 & 	199.496	$\pm$	0.001	 & 	1.961	$\pm$	0.001	 & 	1.263	$\pm$	0.001	 & 	190.437	$\pm$	0.002	 & 	7.727	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
443-g80	 & 	0.85	 & 	3	 & 	93.805	$\pm$	0.001	 & 	1.203	$\pm$	0.003	 & 	1.698	$\pm$	0.003	 & 	109.108	$\pm$	0.003	 & 	1.033	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
444-g14	 & 	0.23	 & 	5	 & 	306.505	$\pm$	0.001	 & 	2.002	$\pm$	0.001	 & 	1.315	$\pm$	0.003	 & 	295.349	$\pm$	0.001	 & 	28.826	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
444-g21	 & 	0.21	 & 	4	 & 	201.751	$\pm$	0.001	 & 	2.550	$\pm$	0.001	 & 	1.314	$\pm$	0.001	 & 	189.06	$\pm$	0.002	 & 	7.561	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
444-g33	 & 	0.56	 & 	3	 & 	65.866	$\pm$	0.001	 & 	1.291	$\pm$	0.002	 & 	1.676	$\pm$	0.001	 & 	62.5484	$\pm$	0.002	 & 	0.274	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
444-g47	 & 	0.26	 & 	4	 & 	336.067	$\pm$	0.001	 & 	2.973	$\pm$	0.003	 & 	1.298	$\pm$	0.001	 & 	327.142	$\pm$	0.005	 & 	38.296	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
444-g86	 & 	0.40	 & 	2	 & 	223.074	$\pm$	0.001	 & 	0.853	$\pm$	0.002	 & 	1.338	$\pm$	0.003	 & 	241.668	$\pm$	0.001	 & 	13.754	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
445-g15	 & 	1.24	 & 	3	 & 	239.760	$\pm$	0.001	 & 	2.912	$\pm$	0.003	 & 	1.871	$\pm$	0.001	 & 	241.738	$\pm$	0.001	 & 	14.987	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
445-g19	 & 	0.21	 & 	2	 & 	203.892	$\pm$	0.001	 & 	1.527	$\pm$	0.003	 & 	1.435	$\pm$	0.001	 & 	209.247	$\pm$	0.007	 & 	9.810	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
445-g39	 & 	1.12	 & 	3	 & 	353.386	$\pm$	0.001	 & 	1.789	$\pm$	0.001	 & 	1.615	$\pm$	0.002	 & 	353.489	$\pm$	0.007	 & 	49.421	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g18	 & 	0.91	 & 	3	 & 	191.370	$\pm$	0.001	 & 	4.910	$\pm$	0.002	 & 	1.794	$\pm$	0.002	 & 	255.971	$\pm$	0.001	 & 	9.642	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g1	 & 	0.75	 & 	3	 & 	232.072	$\pm$	0.008	 & 	2.864	$\pm$	0.005	 & 	1.828	$\pm$	0.002	 & 	227.211	$\pm$	0.001	 & 	13.124	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g23	 & 	0.52	 & 	3	 & 	211.409	$\pm$	0.004	 & 	7.838	$\pm$	0.001	 & 	1.999	$\pm$	0.002	 & 	273.31	$\pm$	0.001	 & 	12.216	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g2	 & 	0.53	 & 	3	 & 	127.539	$\pm$	0.007	 & 	4.237	$\pm$	0.002	 & 	2.289	$\pm$	0.003	 & 	121.814	$\pm$	0.002	 & 	2.022	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g44	 & 	5.62	 & 	3	 & 	224.131	$\pm$	0.002	 & 	1.588	$\pm$	0.002	 & 	0.903	$\pm$	0.002	 & 	220.127	$\pm$	0.006	 & 	11.934	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g51	 & 	0.54	 & 	2	 & 	134.966	$\pm$	0.001	 & 	2.279	$\pm$	0.001	 & 	1.272	$\pm$	0.001	 & 	153.412	$\pm$	0.001	 & 	3.028	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g53	 & 	0.53	 & 	4	 & 	85.677	$\pm$	0.002	 & 	0.828	$\pm$	0.001	 & 	1.480	$\pm$	0.001	 & 	99.481	$\pm$	0.006	 & 	0.769	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
446-g58	 & 	0.08	 & 	6	 & 	270.916	$\pm$	0.001	 & 	0.249	$\pm$	0.001	 & 	2.441	$\pm$	0.001	 & 	320.076	$\pm$	0.004	 & 	26.966	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
447-g17	 & 	0.76	 & 	5	 & 	311.868	$\pm$	0.001	 & 	1.544	$\pm$	0.001	 & 	2.933	$\pm$	0.001	 & 	324.417	$\pm$	0.001	 & 	34.972	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
447-g19	 & 	0.05	 & 	1	 & 	172.352	$\pm$	0.001	 & 	4.563	$\pm$	0.001	 & 	2.547	$\pm$	0.002	 & 	195.680	$\pm$	0.007	 & 	7.361	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
447-g21	 & 	0.26	 & 	3	 & 	291.092	$\pm$	0.004	 & 	5.721	$\pm$	0.001	 & 	1.695	$\pm$	0.001	 & 	276.630	$\pm$	0.009	 & 	23.685	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
447-g23	 & 	0.38	 & 	3	 & 	211.042	$\pm$	0.001	 & 	1.807	$\pm$	0.001	 & 	1.666	$\pm$	0.001	 & 	208.549	$\pm$	0.001	 & 	10.149	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
448-g13	 & 	0.21	 & 	1	 & 	222.259	$\pm$	0.003	 & 	1.277	$\pm$	0.002	 & 	1.842	$\pm$	0.001	 & 	227.377	$\pm$	0.004	 & 	13.153	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
44-g13	 & 	0.11	 & 	1	 & 	69.007	$\pm$	0.001	 & 	7.226	$\pm$	0.001	 & 	9.087	$\pm$	0.004	 & 	158.626	$\pm$	0.001	 & 	2.240	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
44-g1	 & 	0.92	 & 	3	 & 	161.490	$\pm$	0.004	 & 	2.421	$\pm$	0.001	 & 	1.795	$\pm$	0.004	 & 	172.530	$\pm$	0.001	 & 	4.775	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
452-g8	 & 	0.42	 & 	3	 & 	167.222	$\pm$	0.001	 & 	3.625	$\pm$	0.001	 & 	1.561	$\pm$	0.001	 & 	224.671	$\pm$	0.004	 & 	6.477	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
459-g14	 & 	0.36	 & 	2	 & 	139.005	$\pm$	0.001	 & 	1.585	$\pm$	0.001	 & 	1.356	$\pm$	0.001	 & 	160.576	$\pm$	0.001	 & 	3.452	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
459-g6	 & 	0.41	 & 	4	 & 	447.981	$\pm$	0.004	 & 	2.022	$\pm$	0.001	 & 	1.480	$\pm$	0.001	 & 	444.347	$\pm$	0.003	 & 	98.163	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
460-g29	 & 	0.24	 & 	2	 & 	201.285	$\pm$	0.003	 & 	7.655	$\pm$	0.001	 & 	2.904	$\pm$	0.001	 & 	292.301	$\pm$	0.001	 & 	14.690	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
460-g31	 & 	0.66	 & 	3	 & 	264.379	$\pm$	0.003	 & 	5.376	$\pm$	0.001	 & 	1.743	$\pm$	0.003	 & 	354.589	$\pm$	0.009	 & 	26.032	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
460-g8	 & 	0.14	 & 	1	 & 	164.436	$\pm$	0.001	 & 	2.269	$\pm$	0.001	 & 	1.824	$\pm$	0.001	 & 	168.905	$\pm$	0.007	 & 	5.392	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
461-g10	 & 	0.79	 & 	4	 & 	275.042	$\pm$	0.001	 & 	7.959	$\pm$	0.001	 & 	1.471	$\pm$	0.003	 & 	342.608	$\pm$	0.001	 & 	23.016	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
461-g25	 & 	0.47	 & 	1	 & 	114.932	$\pm$	0.001	 & 	2.919	$\pm$	0.001	 & 	3.630	$\pm$	0.001	 & 	127.607	$\pm$	0.001	 & 	2.325	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
461-g3	 & 	0.28	 & 	1	 & 	73.887	$\pm$	0.003	 & 	5.405	$\pm$	0.001	 & 	9.713	$\pm$	0.001	 & 	122.668	$\pm$	0.001	 & 	2.065	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
461-g44	 & 	0.21	 & 	4	 & 	503.137	$\pm$	0.001	 & 	4.129	$\pm$	0.001	 & 	1.303	$\pm$	0.001	 & 	495.559	$\pm$	0.009	 & 	131.278	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
462-g16	 & 	0.61	 & 	3	 & 	162.529	$\pm$	0.001	 & 	2.539	$\pm$	0.001	 & 	1.579	$\pm$	0.001	 & 	223.679	$\pm$	0.004	 & 	6.311	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
463-g25	 & 	0.64	 & 	3	 & 	266.120	$\pm$	0.001	 & 	8.867	$\pm$	0.001	 & 	1.882	$\pm$	0.001	 & 	336.366	$\pm$	0.006	 & 	23.747	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
466-g13	 & 	0.98	 & 	3	 & 	214.067	$\pm$	0.001	 & 	4.655	$\pm$	0.001	 & 	1.726	$\pm$	0.001	 & 	280.166	$\pm$	0.001	 & 	13.346	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
466-g27	 & 	1.29	 & 	4	 & 	440.048	$\pm$	0.001	 & 	2.198	$\pm$	0.001	 & 	1.533	$\pm$	0.001	 & 	450.260	$\pm$	0.003	 & 	95.703	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
466-g28	 & 	0.81	 & 	3	 & 	73.537	$\pm$	0.001	 & 	11.829	$\pm$	0.003	 & 	2.523	$\pm$	0.001	 & 	105.318	$\pm$	0.001	 & 	0.654	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
466-g5	 & 	0.22	 & 	3	 & 	179.513	$\pm$	0.001	 & 	1.254	$\pm$	0.003	 & 	1.502	$\pm$	0.001	 & 	185.368	$\pm$	0.003	 & 	6.584	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
467-g11	 & 	0.65	 & 	4	 & 	334.593	$\pm$	0.001	 & 	5.936	$\pm$	0.001	 & 	1.178	$\pm$	0.001	 & 	315.827	$\pm$	0.004	 & 	32.236	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
467-g23	 & 	0.07	 & 	2	 & 	232.296	$\pm$	0.001	 & 	3.411	$\pm$	0.001	 & 	1.884	$\pm$	0.001	 & 	233.020	$\pm$	0.006	 & 	14.157	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
467-g27	 & 	0.77	 & 	3	 & 	221.297	$\pm$	0.001	 & 	2.417	$\pm$	0.001	 & 	1.786	$\pm$	0.001	 & 	223.117	$\pm$	0.003	 & 	11.824	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
467-g36	 & 	0.80	 & 	9	 & 	178.557	$\pm$	0.001	 & 	0.044	$\pm$	0.001	 & 	3.713	$\pm$	0.001	 & 	190.119	$\pm$	0.001	 & 	7.009	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
468-g11	 & 	0.28	 & 	2	 & 	180.550	$\pm$	0.001	 & 	0.622	$\pm$	0.002	 & 	1.051	$\pm$	0.001	 & 	182.231	$\pm$	0.005	 & 	6.771	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
468-g23	 & 	0.43	 & 	4	 & 	217.296	$\pm$	0.001	 & 	2.713	$\pm$	0.001	 & 	1.303	$\pm$	0.001	 & 	216.593	$\pm$	0.003	 & 	10.162	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\vspace{-0.5cm}
\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
46-g8	 & 	0.45	 & 	4	 & 	219.458	$\pm$	0.001	 & 	2.745	$\pm$	0.002	 & 	1.293	$\pm$	0.001	 & 	216.521	$\pm$	0.003	 & 	10.337	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
471-g2	 & 	0.37	 & 	1	 & 	180.659	$\pm$	0.001	 & 	6.295	$\pm$	0.002	 & 	2.765	$\pm$	0.001	 & 	197.046	$\pm$	0.008	 & 	8.560	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
474-g39	 & 	0.06	 & 	2	 & 	208.348	$\pm$	0.001	 & 	2.777	$\pm$	0.001	 & 	1.146	$\pm$	0.001	 & 	204.916	$\pm$	0.007	 & 	9.627	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
474-g5	 & 	0.32	 & 	3	 & 	152.009	$\pm$	0.001	 & 	4.971	$\pm$	0.001	 & 	1.682	$\pm$	0.001	 & 	159.410	$\pm$	0.001	 & 	3.485	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
476-g15	 & 	8.72	 & 	2	 & 	170.336	$\pm$	0.004	 & 	1.541	$\pm$	0.001	 & 	1.023	$\pm$	0.002	 & 	238.804	$\pm$	0.005	 & 	7.756	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
476-g16	 & 	0.96	 & 	3	 & 	234.095	$\pm$	0.001	 & 	5.473	$\pm$	0.001	 & 	1.828	$\pm$	0.001	 & 	305.483	$\pm$	0.002	 & 	17.388	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
476-g25	 & 	0.08	 & 	2	 & 	197.258	$\pm$	0.001	 & 	3.880	$\pm$	0.001	 & 	2.016	$\pm$	0.001	 & 	198.060	$\pm$	0.009	 & 	8.693	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
476-g5	 & 	0.34	 & 	3	 & 	333.392	$\pm$	0.001	 & 	4.473	$\pm$	0.001	 & 	1.541	$\pm$	0.001	 & 	330.071	$\pm$	0.007	 & 	38.488	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
477-g16	 & 	0.26	 & 	2	 & 	114.884	$\pm$	0.001	 & 	1.284	$\pm$	0.001	 & 	1.596	$\pm$	0.001	 & 	132.032	$\pm$	0.006	 & 	1.959	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
477-g18	 & 	0.75	 & 	2	 & 	191.945	$\pm$	0.001	 & 	0.925	$\pm$	0.001	 & 	1.762	$\pm$	0.001	 & 	204.535	$\pm$	0.001	 & 	8.647	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
478-g11	 & 	4.49	 & 	4	 & 	155.380	$\pm$	0.005	 & 	0.832	$\pm$	0.001	 & 	1.079	$\pm$	0.001	 & 	152.619	$\pm$	0.004	 & 	3.978	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
47-g10	 & 	0.08	 & 	4	 & 	413.974	$\pm$	0.001	 & 	4.945	$\pm$	0.001	 & 	1.100	$\pm$	0.001	 & 	403.484	$\pm$	0.007	 & 	68.229	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
481-g11	 & 	0.26	 & 	2	 & 	149.124	$\pm$	0.005	 & 	2.296	$\pm$	0.004	 & 	1.262	$\pm$	0.001	 & 	166.055	$\pm$	0.001	 & 	4.018	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
481-g13	 & 	5.95	 & 	2	 & 	190.988	$\pm$	0.003	 & 	2.943	$\pm$	0.001	 & 	1.359	$\pm$	0.003	 & 	268.286	$\pm$	0.009	 & 	10.837	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
481-g21	 & 	2.01	 & 	6	 & 	288.754	$\pm$	0.002	 & 	1.478	$\pm$	0.001	 & 	1.054	$\pm$	0.001	 & 	277.854	$\pm$	0.009	 & 	24.001	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
481-g2	 & 	2.05	 & 	2	 & 	189.128	$\pm$	0.003	 & 	2.988	$\pm$	0.003	 & 	1.081	$\pm$	0.003	 & 	263.969	$\pm$	0.004	 & 	10.306	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
481-g30	 & 	0.51	 & 	3	 & 	142.240	$\pm$	0.002	 & 	2.674	$\pm$	0.006	 & 	1.062	$\pm$	0.002	 & 	150.445	$\pm$	0.005	 & 	2.989	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
482-g16	 & 	0.98	 & 	1	 & 	61.019	$\pm$	0.001	 & 	0.811	$\pm$	0.001	 & 	4.752	$\pm$	0.001	 & 	80.050	$\pm$	0.001	 & 	0.392	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
482-g1	 & 	0.29	 & 	2	 & 	160.170	$\pm$	0.001	 & 	1.190	$\pm$	0.001	 & 	1.404	$\pm$	0.001	 & 	174.906	$\pm$	0.001	 & 	5.066	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
482-g35	 & 	0.37	 & 	3	 & 	172.249	$\pm$	0.001	 & 	2.377	$\pm$	0.001	 & 	1.537	$\pm$	0.001	 & 	178.022	$\pm$	0.009	 & 	5.548	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
482-g41	 & 	0.36	 & 	1	 & 	53.051	$\pm$	0.001	 & 	3.198	$\pm$	0.001	 & 	9.571	$\pm$	0.001	 & 	94.848	$\pm$	0.008	 & 	0.688	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
482-g43	 & 	0.04	 & 	3	 & 	226.276	$\pm$	0.001	 & 	3.159	$\pm$	0.002	 & 	1.619	$\pm$	0.001	 & 	223.287	$\pm$	0.003	 & 	11.997	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
482-g46	 & 	0.67	 & 	3	 & 	100.214	$\pm$	0.001	 & 	2.119	$\pm$	0.001	 & 	1.707	$\pm$	0.001	 & 	137.022	$\pm$	0.003	 & 	1.439	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
483-g12	 & 	1.27	 & 	3	 & 	170.022	$\pm$	0.001	 & 	1.426	$\pm$	0.001	 & 	1.871	$\pm$	0.001	 & 	168.739	$\pm$	0.001	 & 	5.376	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
483-g2	 & 	0.58	 & 	4	 & 	202.214	$\pm$	0.001	 & 	3.829	$\pm$	0.001	 & 	1.474	$\pm$	0.001	 & 	251.538	$\pm$	0.002	 & 	9.997	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
483-g6	 & 	0.74	 & 	1	 & 	140.371	$\pm$	0.005	 & 	1.668	$\pm$	0.001	 & 	2.265	$\pm$	0.004	 & 	145.438	$\pm$	0.001	 & 	3.442	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
484-g25	 & 	0.06	 & 	3	 & 	264.940	$\pm$	0.001	 & 	0.951	$\pm$	0.001	 & 	1.037	$\pm$	0.001	 & 	265.352	$\pm$	0.007	 & 	20.905	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
485-g12	 & 	0.64	 & 	4	 & 	262.224	$\pm$	0.004	 & 	3.294	$\pm$	0.001	 & 	1.497	$\pm$	0.001	 & 	254.602	$\pm$	0.005	 & 	17.489	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
485-g24	 & 	0.05	 & 	5	 & 	174.410	$\pm$	0.001	 & 	0.569	$\pm$	0.001	 & 	1.454	$\pm$	0.002	 & 	173.137	$\pm$	0.007	 & 	5.807	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
485-g4	 & 	0.23	 & 	3	 & 	158.524	$\pm$	0.001	 & 	2.602	$\pm$	0.001	 & 	1.423	$\pm$	0.001	 & 	216.690	$\pm$	0.002	 & 	5.744	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
487-g19	 & 	0.83	 & 	3	 & 	87.385	$\pm$	0.001	 & 	0.791	$\pm$	0.001	 & 	1.782	$\pm$	0.001	 & 	103.437	$\pm$	0.003	 & 	0.872	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
487-g2	 & 	0.17	 & 	3	 & 	300.997	$\pm$	0.001	 & 	2.108	$\pm$	0.001	 & 	1.232	$\pm$	0.001	 & 	297.208	$\pm$	0.007	 & 	29.374	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
488-g44	 & 	0.80	 & 	4	 & 	175.569	$\pm$	0.001	 & 	1.620	$\pm$	0.001	 & 	1.532	$\pm$	0.001	 & 	181.080	$\pm$	0.002	 & 	5.845	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
488-g54	 & 	0.26	 & 	4	 & 	462.072	$\pm$	0.001	 & 	3.147	$\pm$	0.001	 & 	1.358	$\pm$	0.001	 & 	469.192	$\pm$	0.009	 & 	107.141	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
489-g11	 & 	0.98	 & 	2	 & 	86.6872	$\pm$	0.001	 & 	1.949	$\pm$	0.001	 & 	2.121	$\pm$	0.001	 & 	119.137	$\pm$	0.001	 & 	1.021	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
489-g26	 & 	1.27	 & 	3	 & 	280.767	$\pm$	0.001	 & 	1.692	$\pm$	0.001	 & 	2.446	$\pm$	0.001	 & 	282.768	$\pm$	0.001	 & 	25.297	$\pm$	0.	 & 	\cite{Persic:1995tc}	\\
489-g47	 & 	0.24	 & 	1	 & 	162.144	$\pm$	0.002	 & 	2.412	$\pm$	0.001	 & 	3.215	$\pm$	0.001	 & 	186.052	$\pm$	0.001	 & 	6.176	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
489-g6	 & 	0.44	 & 	3	 & 	145.042	$\pm$	0.001	 & 	1.957	$\pm$	0.001	 & 	1.626	$\pm$	0.001	 & 	158.903	$\pm$	0.008	 & 	3.554	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
48-g8	 & 	0.66	 & 	1	 & 	197.023	$\pm$	0.001	 & 	1.685	$\pm$	0.001	 & 	1.987	$\pm$	0.001	 & 	275.529	$\pm$	0.002	 & 	12.576	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
490-g10	 & 	0.82	 & 	5	 & 	299.978	$\pm$	0.001	 & 	3.546	$\pm$	0.002	 & 	1.266	$\pm$	0.001	 & 	309.508	$\pm$	0.003	 & 	26.750	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
490-g14	 & 	0.31	 & 	3	 & 	133.605	$\pm$	0.001	 & 	3.351	$\pm$	0.001	 & 	1.702	$\pm$	0.001	 & 	176.363	$\pm$	0.002	 & 	3.217	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
490-g28	 & 	0.41	 & 	5	 & 	165.078	$\pm$	0.002	 & 	2.251	$\pm$	0.002	 & 	1.251	$\pm$	0.002	 & 	181.085	$\pm$	0.001	 & 	4.661	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
490-g36	 & 	0.28	 & 	5	 & 	739.947	$\pm$	0.002	 & 	3.707	$\pm$	0.001	 & 	1.114	$\pm$	0.001	 & 	925.984	$\pm$	0.006	 & 	549.596	$\pm$	0.007	 & 	\cite{Persic:1995tc}	\\
490-g45	 & 	0.36	 & 	4	 & 	186.817	$\pm$	0.002	 & 	2.567	$\pm$	0.001	 & 	1.407	$\pm$	0.001	 & 	174.245	$\pm$	0.003	 & 	5.919	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
496-g19	 & 	0.49	 & 	4	 & 	204.051	$\pm$	0.001	 & 	2.626	$\pm$	0.002	 & 	1.526	$\pm$	0.001	 & 	207.565	$\pm$	0.001	 & 	8.675	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
497-g14	 & 	1.58	 & 	1	 & 	224.145	$\pm$	0.001	 & 	0.346	$\pm$	0.002	 & 	2.041	$\pm$	0.001	 & 	228.839	$\pm$	0.007	 & 	13.408	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
497-g18	 & 	0.72	 & 	4	 & 	386.056	$\pm$	0.001	 & 	6.536	$\pm$	0.004	 & 	1.570	$\pm$	0.001	 & 	516.825	$\pm$	0.006	 & 	77.500	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
497-g34	 & 	0.38	 & 	2	 & 	205.978	$\pm$	0.002	 & 	0.818	$\pm$	0.001	 & 	1.467	$\pm$	0.001	 & 	229.266	$\pm$	0.006	 & 	11.144	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
498-g3	 & 	0.51	 & 	4	 & 	257.135	$\pm$	0.001	 & 	1.134	$\pm$	0.003	 & 	1.580	$\pm$	0.001	 & 	273.902	$\pm$	0.009	 & 	20.066	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
499-g22	 & 	0.39	 & 	3	 & 	124.660	$\pm$	0.001	 & 	1.195	$\pm$	0.004	 & 	1.610	$\pm$	0.001	 & 	140.758	$\pm$	0.006	 & 	2.388	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
\bottomrule
    \end{tabular} }}
%\caption{Best fitting dynamical parameters $n,\,V_{0},\,r_{c}$ and $d$, considering the empirical velocity profile introduced in Eq.\eqref{Eq.2.2}.}\label{Tab.2}
\end{table}

\clearpage

\vspace{-0.5cm}
\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
499-g26	 & 	0.69	 & 	5	 & 	401.061	$\pm$	0.001	 & 	6.484	$\pm$	0.001	 & 	1.210	$\pm$	0.001	 & 	369.067	$\pm$	0.005	 & 	51.420	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
499-g39	 & 	0.59	 & 	1	 & 	176.223	$\pm$	0.001	 & 	0.689	$\pm$	0.001	 & 	1.543	$\pm$	0.001	 & 	190.814	$\pm$	0.007	 & 	6.892	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
499-g4	 & 	0.50	 & 	9	 & 	143.231	$\pm$	0.001	 & 	0.144	$\pm$	0.001	 & 	3.566	$\pm$	0.002	 & 	159.971	$\pm$	0.002	 & 	3.735	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
499-g5	 & 	7.49	 & 	1	 & 	148.020	$\pm$	0.002	 & 	1.097	$\pm$	0.001	 & 	1.927	$\pm$	0.005	 & 	214.268	$\pm$	0.005	 & 	5.503	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
4-g19	 & 	0.86	 & 	3	 & 	133.628	$\pm$	0.001	 & 	1.078	$\pm$	0.001	 & 	1.843	$\pm$	0.001	 & 	150.652	$\pm$	0.009	 & 	2.986	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
501-g11	 & 	0.14	 & 	1	 & 	82.9424	$\pm$	0.001	 & 	4.085	$\pm$	0.001	 & 	4.275	$\pm$	0.002	 & 	115.438	$\pm$	0.002	 & 	1.269	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
501-g1	 & 	0.26	 & 	1	 & 	91.1524	$\pm$	0.001	 & 	2.099	$\pm$	0.001	 & 	2.122	$\pm$	0.001	 & 	112.883	$\pm$	0.002	 & 	1.136	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
501-g68	 & 	1.21	 & 	2	 & 	138.794	$\pm$	0.001	 & 	1.424	$\pm$	0.003	 & 	2.068	$\pm$	0.001	 & 	155.582	$\pm$	0.008	 & 	3.436	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
501-g69	 & 	0.31	 & 	5	 & 	486.018	$\pm$	0.001	 & 	3.878	$\pm$	0.001	 & 	1.122	$\pm$	0.001	 & 	468.783	$\pm$	0.008	 & 	111.538	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
501-g75	 & 	0.72	 & 	3	 & 	196.471	$\pm$	0.001	 & 	3.390	$\pm$	0.001	 & 	1.731	$\pm$	0.009	 & 	262.543	$\pm$	0.001	 & 	10.792	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
501-g80	 & 	0.67	 & 	6	 & 	717.740	$\pm$	0.001	 & 	3.111	$\pm$	0.001	 & 	1.000	$\pm$	0.001	 & 	981.351	$\pm$	0.007	 & 	548.231	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
501-g86	 & 	0.09	 & 	3	 & 	256.229	$\pm$	0.006	 & 	2.460	$\pm$	0.002	 & 	1.426	$\pm$	0.001	 & 	266.557	$\pm$	0.001	 & 	18.873	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
501-g97	 & 	0.27	 & 	1	 & 	207.479	$\pm$	0.001	 & 	0.885	$\pm$	0.003	 & 	1.143	$\pm$	0.001	 & 	210.843	$\pm$	0.003	 & 	10.487	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
502-g12	 & 	0.09	 & 	3	 & 	167.799	$\pm$	0.001	 & 	0.716	$\pm$	0.001	 & 	1.075	$\pm$	0.001	 & 	178.473	$\pm$	0.002	 & 	5.620	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
502-g13	 & 	0.71	 & 	3	 & 	138.467	$\pm$	0.001	 & 	1.896	$\pm$	0.001	 & 	1.831	$\pm$	0.001	 & 	134.986	$\pm$	0.001	 & 	2.752	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
502-g2	 & 	1.00	 & 	2	 & 	200.963	$\pm$	0.001	 & 	0.517	$\pm$	0.003	 & 	1.938	$\pm$	0.001	 & 	221.418	$\pm$	0.004	 & 	10.342	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
503-g22	 & 	0.66	 & 	5	 & 	66.306	$\pm$	0.001	 & 	0.112	$\pm$	0.001	 & 	0.001	$\pm$	0.001	 & 	81.126	$\pm$	0.005	 & 	0.402	$\pm$	0.	 & 	\cite{Persic:1995tc}	\\
505-g8	 & 	0.68	 & 	4	 & 	145.947	$\pm$	0.001	 & 	1.092	$\pm$	0.001	 & 	1.362	$\pm$	0.001	 & 	156.352	$\pm$	0.003	 & 	3.550	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
506-g4	 & 	1.07	 & 	1	 & 	197.026	$\pm$	0.001	 & 	4.008	$\pm$	0.001	 & 	3.487	$\pm$	0.002	 & 	229.780	$\pm$	0.004	 & 	11.755	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
507-g11	 & 	0.17	 & 	1	 & 	199.689	$\pm$	0.001	 & 	3.688	$\pm$	0.001	 & 	2.109	$\pm$	0.001	 & 	212.797	$\pm$	0.006	 & 	10.243	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
507-g56	 & 	0.25	 & 	3	 & 	272.108	$\pm$	0.001	 & 	4.144	$\pm$	0.001	 & 	1.553	$\pm$	0.001	 & 	267.393	$\pm$	0.005	 & 	20.495	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
507-g62	 & 	0.35	 & 	3	 & 	215.395	$\pm$	0.001	 & 	1.740	$\pm$	0.001	 & 	1.413	$\pm$	0.001	 & 	217.938	$\pm$	0.009	 & 	11.009	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
508-g11	 & 	0.57	 & 	3	 & 	138.241	$\pm$	0.001	 & 	4.548	$\pm$	0.001	 & 	1.473	$\pm$	0.003	 & 	174.071	$\pm$	0.002	 & 	3.169	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
508-g60	 & 	0.03	 & 	4	 & 	341.162	$\pm$	0.003	 & 	9.293	$\pm$	0.001	 & 	1.416	$\pm$	0.001	 & 	294.430	$\pm$	0.006	 & 	27.581	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
509-g44	 & 	0.05	 & 	1	 & 	239.677	$\pm$	0.004	 & 	3.314	$\pm$	0.001	 & 	1.014	$\pm$	0.001	 & 	255.728	$\pm$	0.008	 & 	16.646	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
509-g45	 & 	0.64	 & 	3	 & 	158.069	$\pm$	0.001	 & 	3.662	$\pm$	0.001	 & 	1.643	$\pm$	0.001	 & 	206.244	$\pm$	0.009	 & 	5.285	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
509-g74	 & 	0.47	 & 	4	 & 	372.991	$\pm$	0.001	 & 	4.137	$\pm$	0.001	 & 	1.405	$\pm$	0.001	 & 	354.194	$\pm$	0.003	 & 	49.717	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
509-g91	 & 	0.18	 & 	3	 & 	174.882	$\pm$	0.001	 & 	1.688	$\pm$	0.002	 & 	0.935	$\pm$	0.004	 & 	169.493	$\pm$	0.008	 & 	5.448	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
511-g46	 & 	0.34	 & 	3	 & 	146.852	$\pm$	0.002	 & 	3.255	$\pm$	0.001	 & 	1.742	$\pm$	0.001	 & 	158.148	$\pm$	0.001	 & 	3.463	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
514-g10	 & 	0.27	 & 	3	 & 	211.218	$\pm$	0.001	 & 	2.348	$\pm$	0.004	 & 	1.571	$\pm$	0.001	 & 	215.206	$\pm$	0.005	 & 	10.284	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
515-g13	 & 	1.09	 & 	1	 & 	326.956	$\pm$	0.001	 & 	3.201	$\pm$	0.002	 & 	1.656	$\pm$	0.001	 & 	337.334	$\pm$	0.004	 & 	42.135	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
515-g3	 & 	0.96	 & 	4	 & 	502.325	$\pm$	0.001	 & 	4.809	$\pm$	0.001	 & 	1.511	$\pm$	0.001	 & 	490.848	$\pm$	0.002	 & 	128.346	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
516-g8	 & 	0.60	 & 	5	 & 	645.369	$\pm$	0.001	 & 	4.427	$\pm$	0.001	 & 	1.217	$\pm$	0.001	 & 	625.429	$\pm$	0.006	 & 	268.554	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
51-g18	 & 	0.78	 & 	2	 & 	78.423	$\pm$	0.001	 & 	0.866	$\pm$	0.001	 & 	1.800	$\pm$	0.001	 & 	98.0238	$\pm$	0.001	 & 	0.685	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
526-g11	 & 	0.59	 & 	3	 & 	143.251	$\pm$	0.001	 & 	2.589	$\pm$	0.001	 & 	1.502	$\pm$	0.001	 & 	157.002	$\pm$	0.001	 & 	3.300	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
527-g11	 & 	0.46	 & 	2	 & 	199.697	$\pm$	0.001	 & 	4.943	$\pm$	0.002	 & 	2.053	$\pm$	0.001	 & 	276.175	$\pm$	0.001	 & 	12.484	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
527-g19	 & 	0.85	 & 	5	 & 	710.670	$\pm$	0.001	 & 	6.562	$\pm$	0.001	 & 	1.218	$\pm$	0.001	 & 	667.704	$\pm$	0.007	 & 	332.013	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
527-g21	 & 	0.62	 & 	4	 & 	203.372	$\pm$	0.001	 & 	1.325	$\pm$	0.001	 & 	1.493	$\pm$	0.001	 & 	199.271	$\pm$	0.003	 & 	8.854	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
528-g17	 & 	0.45	 & 	3	 & 	155.867	$\pm$	0.001	 & 	4.279	$\pm$	0.001	 & 	1.474	$\pm$	0.001	 & 	207.324	$\pm$	0.003	 & 	4.993	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
528-g34	 & 	0.65	 & 	2	 & 	150.907	$\pm$	0.001	 & 	1.162	$\pm$	0.001	 & 	1.339	$\pm$	0.002	 & 	168.837	$\pm$	0.004	 & 	4.332	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
530-g34	 & 	0.57	 & 	2	 & 	212.134	$\pm$	0.003	 & 	1.440	$\pm$	0.001	 & 	1.646	$\pm$	0.002	 & 	226.067	$\pm$	0.001	 & 	11.579	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
531-g22	 & 	3.84	 & 	3	 & 	293.244	$\pm$	0.006	 & 	2.805	$\pm$	0.001	 & 	1.014	$\pm$	0.002	 & 	284.812	$\pm$	0.004	 & 	25.850	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
531-g25	 & 	0.12	 & 	4	 & 	424.433	$\pm$	0.002	 & 	3.916	$\pm$	0.002	 & 	1.093	$\pm$	0.001	 & 	420.164	$\pm$	0.003	 & 	77.616	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
532-g14	 & 	0.49	 & 	6	 & 	567.021	$\pm$	0.002	 & 	3.721	$\pm$	0.001	 & 	1.069	$\pm$	0.001	 & 	773.485	$\pm$	0.005	 & 	260.561	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
533-g37	 & 	0.44	 & 	5	 & 	306.581	$\pm$	0.001	 & 	1.826	$\pm$	0.001	 & 	1.144	$\pm$	0.003	 & 	310.039	$\pm$	0.009	 & 	30.596	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
533-g48	 & 	0.13	 & 	3	 & 	149.974	$\pm$	0.002	 & 	0.376	$\pm$	0.005	 & 	0.001	$\pm$	0.001	 & 	166.625	$\pm$	0.008	 & 	4.221	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
533-g4	 & 	0.64	 & 	2	 & 	218.739	$\pm$	0.001	 & 	2.720	$\pm$	0.003	 & 	0.993	$\pm$	0.004	 & 	214.775	$\pm$	0.004	 & 	11.085	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
533-g53	 & 	22.84	 & 	3	 & 	238.706	$\pm$	0.001	 & 	1.582	$\pm$	0.001	 & 	1.181	$\pm$	0.001	 & 	245.073	$\pm$	0.008	 & 	15.300	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
533-g6	 & 	1.03	 & 	1	 & 	172.040	$\pm$	0.002	 & 	0.850	$\pm$	0.001	 & 	2.289	$\pm$	0.001	 & 	176.658	$\pm$	0.005	 & 	6.169	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
533-g8	 & 	0.54	 & 	4	 & 	367.585	$\pm$	0.001	 & 	1.714	$\pm$	0.001	 & 	1.465	$\pm$	0.001	 & 	364.213	$\pm$	0.005	 & 	54.057	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
\bottomrule
    \end{tabular} }}
%\caption{Best fitting dynamical parameters $n,\,V_{0},\,r_{c}$ and $d$, considering the empirical velocity profile introduced in Eq.\eqref{Eq.2.2}.}\label{Tab.2}
\end{table}

\clearpage

\vspace{-0.5cm}
\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
534-g24	 & 	0.58	 & 	4	 & 	306.565	$\pm$	0.001	 & 	2.550	$\pm$	0.001	 & 	1.460	$\pm$	0.001	 & 	310.971	$\pm$	0.002	 & 	30.796	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
534-g31	 & 	0.45	 & 	4	 & 	269.543	$\pm$	0.002	 & 	4.286	$\pm$	0.006	 & 	1.494	$\pm$	0.001	 & 	252.241	$\pm$	0.001	 & 	17.482	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
534-g3	 & 	0.06	 & 	4	 & 	226.489	$\pm$	0.007	 & 	1.049	$\pm$	0.001	 & 	1.144	$\pm$	0.001	 & 	223.752	$\pm$	0.008	 & 	12.534	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
534-g9	 & 	0.80	 & 	3	 & 	206.611	$\pm$	0.001	 & 	2.732	$\pm$	0.001	 & 	1.939	$\pm$	0.001	 & 	288.750	$\pm$	0.001	 & 	13.537	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
535-g15	 & 	0.27	 & 	4	 & 	258.423	$\pm$	0.001	 & 	0.727	$\pm$	0.001	 & 	1.354	$\pm$	0.001	 & 	258.812	$\pm$	0.009	 & 	19.397	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
539-g14	 & 	0.47	 & 	4	 & 	286.078	$\pm$	0.001	 & 	4.724	$\pm$	0.001	 & 	1.415	$\pm$	0.001	 & 	287.439	$\pm$	0.001	 & 	22.459	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
539-g5	 & 	0.14	 & 	2	 & 	172.677	$\pm$	0.001	 & 	1.987	$\pm$	0.002	 & 	1.633	$\pm$	0.006	 & 	172.715	$\pm$	0.009	 & 	5.765	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
53-g2	 & 	0.11	 & 	2	 & 	159.901	$\pm$	0.001	 & 	6.728	$\pm$	0.001	 & 	1.612	$\pm$	0.004	 & 	152.779	$\pm$	0.002	 & 	3.990	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
540-g10	 & 	0.61	 & 	3	 & 	144.719	$\pm$	0.004	 & 	1.458	$\pm$	0.001	 & 	1.296	$\pm$	0.004	 & 	157.632	$\pm$	0.002	 & 	3.542	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
540-g16	 & 	8.72	 & 	3	 & 	136.988	$\pm$	0.004	 & 	3.570	$\pm$	0.001	 & 	1.489	$\pm$	0.002	 & 	183.237	$\pm$	0.001	 & 	3.442	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
541-g1	 & 	0.79	 & 	2	 & 	221.147	$\pm$	0.004	 & 	3.358	$\pm$	0.001	 & 	1.741	$\pm$	0.001	 & 	294.120	$\pm$	0.001	 & 	16.188	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
541-g4	 & 	0.58	 & 	4	 & 	293.537	$\pm$	0.001	 & 	2.901	$\pm$	0.001	 & 	1.459	$\pm$	0.001	 & 	281.345	$\pm$	0.007	 & 	24.917	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
543-g12	 & 	6.87	 & 	4	 & 	220.515	$\pm$	0.009	 & 	0.785	$\pm$	0.001	 & 	1.318	$\pm$	0.002	 & 	219.749	$\pm$	0.009	 & 	11.873	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
544-g27	 & 	0.64	 & 	3	 & 	127.403	$\pm$	0.001	 & 	1.607	$\pm$	0.001	 & 	1.575	$\pm$	0.001	 & 	142.901	$\pm$	0.008	 & 	2.479	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
544-g32	 & 	0.69	 & 	4	 & 	287.349	$\pm$	0.001	 & 	4.865	$\pm$	0.001	 & 	1.471	$\pm$	0.001	 & 	266.242	$\pm$	0.004	 & 	20.635	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
545-g11	 & 	0.79	 & 	1	 & 	179.674	$\pm$	0.001	 & 	0.393	$\pm$	0.001	 & 	1.519	$\pm$	0.001	 & 	193.690	$\pm$	0.004	 & 	7.270	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
545-g21	 & 	0.71	 & 	1	 & 	153.322	$\pm$	0.003	 & 	2.533	$\pm$	0.001	 & 	2.565	$\pm$	0.001	 & 	181.464	$\pm$	0.001	 & 	5.239	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
545-g3	 & 	0.63	 & 	4	 & 	85.718	$\pm$	0.002	 & 	0.836	$\pm$	0.002	 & 	1.382	$\pm$	0.001	 & 	107.551	$\pm$	0.005	 & 	0.835	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
545-g5	 & 	0.70	 & 	4	 & 	279.242	$\pm$	0.004	 & 	2.311	$\pm$	0.002	 & 	1.147	$\pm$	0.005	 & 	274.892	$\pm$	0.009	 & 	22.290	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
546-g15	 & 	0.15	 & 	1	 & 	338.037	$\pm$	0.004	 & 	2.364	$\pm$	0.003	 & 	0.928	$\pm$	0.001	 & 	361.046	$\pm$	0.004	 & 	47.243	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
546-g29	 & 	0.27	 & 	3	 & 	207.337	$\pm$	0.002	 & 	5.207	$\pm$	0.001	 & 	1.697	$\pm$	0.001	 & 	205.417	$\pm$	0.003	 & 	8.670	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
546-g31	 & 	0.41	 & 	2	 & 	209.665	$\pm$	0.001	 & 	2.272	$\pm$	0.003	 & 	1.678	$\pm$	0.001	 & 	226.026	$\pm$	0.007	 & 	11.194	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
546-g36	 & 	0.65	 & 	3	 & 	106.714	$\pm$	0.001	 & 	1.551	$\pm$	0.001	 & 	1.423	$\pm$	0.001	 & 	120.781	$\pm$	0.005	 & 	1.441	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
546-g37	 & 	1.00	 & 	1	 & 	73.453	$\pm$	0.001	 & 	0.609	$\pm$	0.004	 & 	2.364	$\pm$	0.001	 & 	92.396	$\pm$	0.002	 & 	0.592	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
547-g14	 & 	1.09	 & 	3	 & 	179.226	$\pm$	0.001	 & 	0.302	$\pm$	0.001	 & 	2.724	$\pm$	0.001	 & 	182.224	$\pm$	0.001	 & 	6.770	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
547-g1	 & 	0.52	 & 	3	 & 	118.047	$\pm$	0.001	 & 	1.610	$\pm$	0.004	 & 	1.382	$\pm$	0.001	 & 	133.529	$\pm$	0.001	 & 	1.958	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
547-g24	 & 	0.43	 & 	2	 & 	93.544	$\pm$	0.001	 & 	0.389	$\pm$	0.001	 & 	1.812	$\pm$	0.001	 & 	94.827	$\pm$	0.005	 & 	0.954	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
547-g31	 & 	0.35	 & 	1	 & 	147.554	$\pm$	0.001	 & 	0.202	$\pm$	0.002	 & 	0.946	$\pm$	0.001	 & 	150.176	$\pm$	0.008	 & 	3.790	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
547-g32	 & 	0.06	 & 	1	 & 	150.359	$\pm$	0.001	 & 	2.436	$\pm$	0.001	 & 	2.187	$\pm$	0.001	 & 	177.276	$\pm$	0.009	 & 	4.823	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
547-g4	 & 	0.60	 & 	3	 & 	80.806	$\pm$	0.001	 & 	0.496	$\pm$	0.004	 & 	1.360	$\pm$	0.001	 & 	80.239	$\pm$	0.006	 & 	0.578	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
548-g21	 & 	0.93	 & 	6	 & 	1127.770	$\pm$	0.001	 & 	3.974	$\pm$	0.001	 & 	0.928	$\pm$	0.001	 & 	1131.290	$\pm$	0.006	 & 	1547.134	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
548-g31	 & 	0.54	 & 	4	 & 	190.749	$\pm$	0.002	 & 	0.078	$\pm$	0.001	 & 	1.768	$\pm$	0.001	 & 	215.975	$\pm$	0.005	 & 	9.099	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
548-g32	 & 	0.81	 & 	4	 & 	113.791	$\pm$	0.006	 & 	1.143	$\pm$	0.002	 & 	1.035	$\pm$	0.004	 & 	129.143	$\pm$	0.006	 & 	1.722	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
548-g50	 & 	0.13	 & 	5	 & 	111.333	$\pm$	0.002	 & 	1.075	$\pm$	0.001	 & 	1.403	$\pm$	0.001	 & 	104.450	$\pm$	0.009	 & 	1.275	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
548-g71	 & 	0.17	 & 	5	 & 	424.073	$\pm$	0.002	 & 	2.220	$\pm$	0.001	 & 	1.138	$\pm$	0.001	 & 	430.055	$\pm$	0.002	 & 	82.213	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
548-g77	 & 	0.14	 & 	2	 & 	94.976	$\pm$	0.001	 & 	0.862	$\pm$	0.001	 & 	1.025	$\pm$	0.001	 & 	111.246	$\pm$	0.004	 & 	1.115	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
549-g18	 & 	0.92	 & 	4	 & 	242.520	$\pm$	0.001	 & 	3.393	$\pm$	0.003	 & 	1.541	$\pm$	0.001	 & 	230.117	$\pm$	0.005	 & 	13.282	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
549-g22	 & 	0.54	 & 	3	 & 	211.570	$\pm$	0.001	 & 	2.156	$\pm$	0.001	 & 	1.391	$\pm$	0.001	 & 	211.387	$\pm$	0.009	 & 	10.111	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
549-g40	 & 	0.36	 & 	2	 & 	213.452	$\pm$	0.001	 & 	4.927	$\pm$	0.001	 & 	2.444	$\pm$	0.001	 & 	218.471	$\pm$	0.001	 & 	11.667	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
54-g21	 & 	0.60	 & 	1	 & 	57.192	$\pm$	0.009	 & 	0.553	$\pm$	0.001	 & 	1.169	$\pm$	0.001	 & 	57.919	$\pm$	0.001	 & 	0.217	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
550-g7	 & 	0.59	 & 	4	 & 	140.117	$\pm$	0.002	 & 	1.902	$\pm$	0.001	 & 	1.434	$\pm$	0.001	 & 	150.402	$\pm$	0.005	 & 	2.950	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
550-g9	 & 	0.22	 & 	3	 & 	199.155	$\pm$	0.001	 & 	2.099	$\pm$	0.002	 & 	1.229	$\pm$	0.001	 & 	198.484	$\pm$	0.007	 & 	8.328	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
551-g13	 & 	0.81	 & 	5	 & 	736.731	$\pm$	0.001	 & 	8.154	$\pm$	0.002	 & 	1.250	$\pm$	0.001	 & 	685.541	$\pm$	0.007	 & 	354.556	$\pm$	0.007	 & 	\cite{Persic:1995tc}	\\
551-g31	 & 	0.45	 & 	5	 & 	323.158	$\pm$	0.001	 & 	1.725	$\pm$	0.004	 & 	1.217	$\pm$	0.001	 & 	314.381	$\pm$	0.002	 & 	34.766	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
552-g43	 & 	0.52	 & 	2	 & 	184.393	$\pm$	0.001	 & 	3.238	$\pm$	0.002	 & 	1.400	$\pm$	0.001	 & 	192.356	$\pm$	0.004	 & 	7.087	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
553-g26	 & 	0.76	 & 	4	 & 	434.331	$\pm$	0.001	 & 	7.698	$\pm$	0.001	 & 	1.470	$\pm$	0.001	 & 	398.893	$\pm$	0.005	 & 	69.815	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
553-g3	 & 	0.54	 & 	3	 & 	207.759	$\pm$	0.001	 & 	1.729	$\pm$	0.001	 & 	1.658	$\pm$	0.001	 & 	214.559	$\pm$	0.006	 & 	10.159	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
554-g10	 & 	0.82	 & 	2	 & 	221.504	$\pm$	0.001	 & 	0.432	$\pm$	0.001	 & 	1.978	$\pm$	0.002	 & 	225.335	$\pm$	0.005	 & 	12.802	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
554-g19	 & 	0.29	 & 	3	 & 	161.497	$\pm$	0.001	 & 	0.493	$\pm$	0.001	 & 	1.296	$\pm$	0.001	 & 	175.537	$\pm$	0.005	 & 	5.192	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
554-g24	 & 	0.42	 & 	3	 & 	166.686	$\pm$	0.001	 & 	1.013	$\pm$	0.001	 & 	1.390	$\pm$	0.001	 & 	175.888	$\pm$	0.009	 & 	5.414	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
%\caption{Best fitting dynamical parameters $n,\,V_{0},\,r_{c}$ and $d$, considering the empirical velocity profile introduced in Eq.\eqref{Eq.2.2}.}\label{Tab.2}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
554-g28	 & 	0.65	 & 	5	 & 	279.243	$\pm$	0.001	 & 	1.832	$\pm$	0.001	 & 	1.215	$\pm$	0.001	 & 	282.442	$\pm$	0.009	 & 	22.932	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
554-g29	 & 	0.57	 & 	5	 & 	486.027	$\pm$	0.007	 & 	5.399	$\pm$	0.001	 & 	1.231	$\pm$	0.001	 & 	461.337	$\pm$	0.007	 & 	104.076	$\pm$	0.006	 & 	\cite{Persic:1995tc}	\\
554-g34	 & 	0.12	 & 	2	 & 	201.949	$\pm$	0.001	 & 	3.512	$\pm$	0.001	 & 	1.737	$\pm$	0.001	 & 	200.941	$\pm$	0.002	 & 	9.078	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
555-g16	 & 	8.40	 & 	2	 & 	252.860	$\pm$	0.003	 & 	2.678	$\pm$	0.001	 & 	1.660	$\pm$	0.001	 & 	258.457	$\pm$	0.007	 & 	18.585	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
555-g29	 & 	0.41	 & 	4	 & 	306.351	$\pm$	0.001	 & 	2.618	$\pm$	0.001	 & 	1.368	$\pm$	0.001	 & 	305.903	$\pm$	0.002	 & 	30.027	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
555-g2	 & 	0.75	 & 	5	 & 	143.238	$\pm$	0.001	 & 	0.079	$\pm$	0.001	 & 	1.893	$\pm$	0.001	 & 	159.430	$\pm$	0.002	 & 	3.775	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
555-g8	 & 	0.44	 & 	4	 & 	332.883	$\pm$	0.001	 & 	2.525	$\pm$	0.001	 & 	1.059	$\pm$	0.001	 & 	328.335	$\pm$	0.009	 & 	38.087	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
556-g23	 & 	0.06	 & 	1	 & 	164.777	$\pm$	0.001	 & 	1.645	$\pm$	0.001	 & 	0.909	$\pm$	0.001	 & 	177.722	$\pm$	0.007	 & 	5.487	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
556-g5	 & 	0.85	 & 	1	 & 	142.787	$\pm$	0.001	 & 	1.352	$\pm$	0.001	 & 	2.129	$\pm$	0.001	 & 	147.137	$\pm$	0.007	 & 	3.564	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
55-g29	 & 	0.09	 & 	2	 & 	180.017	$\pm$	0.001	 & 	2.597	$\pm$	0.001	 & 	1.599	$\pm$	0.002	 & 	179.045	$\pm$	0.007	 & 	6.422	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
562-g14	 & 	0.49	 & 	3	 & 	254.651	$\pm$	0.001	 & 	3.640	$\pm$	0.001	 & 	1.708	$\pm$	0.001	 & 	246.780	$\pm$	0.001	 & 	16.816	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
563-g11	 & 	0.91	 & 	1	 & 	236.122	$\pm$	0.001	 & 	1.870	$\pm$	0.001	 & 	1.927	$\pm$	0.001	 & 	254.211	$\pm$	0.007	 & 	16.673	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
563-g13	 & 	0.80	 & 	3	 & 	162.740	$\pm$	0.001	 & 	2.240	$\pm$	0.001	 & 	1.870	$\pm$	0.001	 & 	224.939	$\pm$	0.009	 & 	6.505	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
563-g14	 & 	2.41	 & 	2	 & 	205.195	$\pm$	0.005	 & 	1.645	$\pm$	0.003	 & 	1.000	$\pm$	0.006	 & 	213.349	$\pm$	0.001	 & 	9.976	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
563-g17	 & 	0.62	 & 	3	 & 	321.921	$\pm$	0.001	 & 	1.890	$\pm$	0.001	 & 	1.734	$\pm$	0.001	 & 	339.040	$\pm$	0.007	 & 	39.294	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
563-g21	 & 	0.36	 & 	2	 & 	331.855	$\pm$	0.001	 & 	4.848	$\pm$	0.001	 & 	1.645	$\pm$	0.001	 & 	335.289	$\pm$	0.001	 & 	40.990	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
563-g28	 & 	0.11	 & 	6	 & 	521.514	$\pm$	0.002	 & 	1.481	$\pm$	0.001	 & 	1.323	$\pm$	0.001	 & 	516.073	$\pm$	0.002	 & 	153.786	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
564-g20	 & 	8.22	 & 	4	 & 	241.411	$\pm$	0.002	 & 	3.323	$\pm$	0.002	 & 	1.275	$\pm$	0.001	 & 	326.210	$\pm$	0.008	 & 	19.420	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
564-g23	 & 	0.35	 & 	3	 & 	195.069	$\pm$	0.008	 & 	4.179	$\pm$	0.001	 & 	1.509	$\pm$	0.001	 & 	263.736	$\pm$	0.003	 & 	10.332	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
564-g31	 & 	0.76	 & 	3	 & 	193.772	$\pm$	0.004	 & 	3.222	$\pm$	0.006	 & 	1.783	$\pm$	0.001	 & 	265.032	$\pm$	0.003	 & 	10.677	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
564-g35	 & 	0.33	 & 	4	 & 	207.378	$\pm$	0.005	 & 	0.894	$\pm$	0.001	 & 	1.442	$\pm$	0.001	 & 	205.884	$\pm$	0.009	 & 	9.765	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
564-g36	 & 	0.31	 & 	1	 & 	54.433	$\pm$	0.003	 & 	4.279	$\pm$	0.003	 & 	9.662	$\pm$	0.002	 & 	115.177	$\pm$	0.001	 & 	0.939	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
566-g14	 & 	0.11	 & 	2	 & 	159.745	$\pm$	0.001	 & 	2.817	$\pm$	0.001	 & 	1.524	$\pm$	0.001	 & 	157.606	$\pm$	0.009	 & 	4.380	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
566-g22	 & 	3.55	 & 	3	 & 	180.345	$\pm$	0.003	 & 	0.506	$\pm$	0.003	 & 	0.993	$\pm$	0.001	 & 	181.279	$\pm$	0.004	 & 	6.665	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
566-g26	 & 	6.09	 & 	2	 & 	227.765	$\pm$	0.005	 & 	1.014	$\pm$	0.001	 & 	1.088	$\pm$	0.001	 & 	229.303	$\pm$	0.005	 & 	13.490	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
566-g30	 & 	0.22	 & 	4	 & 	311.049	$\pm$	0.001	 & 	2.430	$\pm$	0.001	 & 	1.313	$\pm$	0.001	 & 	301.369	$\pm$	0.004	 & 	30.625	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
566-g9	 & 	0.13	 & 	2	 & 	206.804	$\pm$	0.001	 & 	0.982	$\pm$	0.001	 & 	1.042	$\pm$	0.001	 & 	207.934	$\pm$	0.005	 & 	10.059	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
567-g26	 & 	0.76	 & 	1	 & 	140.024	$\pm$	0.001	 & 	1.431	$\pm$	0.001	 & 	2.775	$\pm$	0.001	 & 	163.474	$\pm$	0.001	 & 	3.888	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
567-g45	 & 	0.50	 & 	1	 & 	260.284	$\pm$	0.001	 & 	3.162	$\pm$	0.001	 & 	1.852	$\pm$	0.001	 & 	267.310	$\pm$	0.008	 & 	21.371	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
567-g6	 & 	0.70	 & 	3	 & 	119.423	$\pm$	0.006	 & 	1.890	$\pm$	0.001	 & 	1.579	$\pm$	0.001	 & 	134.357	$\pm$	0.009	 & 	2.007	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
569-g22	 & 	0.27	 & 	2	 & 	243.007	$\pm$	0.002	 & 	2.528	$\pm$	0.001	 & 	1.465	$\pm$	0.001	 & 	242.594	$\pm$	0.007	 & 	15.974	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
570-g2	 & 	0.35	 & 	3	 & 	178.896	$\pm$	0.001	 & 	1.024	$\pm$	0.003	 & 	1.428	$\pm$	0.001	 & 	186.418	$\pm$	0.002	 & 	6.630	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
571-g12	 & 	0.15	 & 	2	 & 	233.861	$\pm$	0.001	 & 	3.525	$\pm$	0.003	 & 	1.587	$\pm$	0.001	 & 	232.265	$\pm$	0.007	 & 	14.019	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
571-g15	 & 	0.17	 & 	4	 & 	449.967	$\pm$	0.001	 & 	4.736	$\pm$	0.004	 & 	1.241	$\pm$	0.001	 & 	441.116	$\pm$	0.006	 & 	90.472	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
571-g16	 & 	0.29	 & 	4	 & 	342.681	$\pm$	0.001	 & 	2.732	$\pm$	0.002	 & 	1.297	$\pm$	0.001	 & 	341.751	$\pm$	0.007	 & 	42.167	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
572-g18	 & 	0.44	 & 	3	 & 	114.072	$\pm$	0.001	 & 	0.684	$\pm$	0.001	 & 	1.531	$\pm$	0.001	 & 	130.764	$\pm$	0.005	 & 	1.899	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
572-g22	 & 	0.11	 & 	2	 & 	99.128	$\pm$	0.007	 & 	2.401	$\pm$	0.001	 & 	1.581	$\pm$	0.001	 & 	96.982	$\pm$	0.003	 & 	1.021	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
573-g12	 & 	0.90	 & 	3	 & 	274.720	$\pm$	0.001	 & 	2.170	$\pm$	0.001	 & 	2.046	$\pm$	0.001	 & 	389.757	$\pm$	0.009	 & 	33.132	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
573-g14	 & 	0.35	 & 	3	 & 	162.597	$\pm$	0.001	 & 	2.688	$\pm$	0.001	 & 	1.623	$\pm$	0.001	 & 	170.575	$\pm$	0.002	 & 	4.681	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
573-g6	 & 	0.76	 & 	5	 & 	478.937	$\pm$	0.001	 & 	7.213	$\pm$	0.003	 & 	1.265	$\pm$	0.001	 & 	425.609	$\pm$	0.008	 & 	85.758	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
574-g28	 & 	0.76	 & 	4	 & 	217.852	$\pm$	0.001	 & 	3.189	$\pm$	0.002	 & 	1.384	$\pm$	0.001	 & 	214.076	$\pm$	0.005	 & 	9.856	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
574-g32	 & 	0.49	 & 	5	 & 	381.733	$\pm$	0.001	 & 	2.834	$\pm$	0.004	 & 	1.278	$\pm$	0.003	 & 	379.732	$\pm$	0.004	 & 	56.785	$\pm$	0.008	 & 	\cite{Persic:1995tc}	\\
576-g11	 & 	0.64	 & 	3	 & 	167.628	$\pm$	0.001	 & 	3.438	$\pm$	0.001	 & 	1.708	$\pm$	0.001	 & 	158.925	$\pm$	0.001	 & 	4.491	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
576-g12	 & 	0.98	 & 	5	 & 	501.335	$\pm$	0.001	 & 	5.430	$\pm$	0.001	 & 	1.239	$\pm$	0.003	 & 	478.236	$\pm$	0.003	 & 	115.499	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
576-g14	 & 	0.33	 & 	5	 & 	752.003	$\pm$	0.001	 & 	7.311	$\pm$	0.001	 & 	1.286	$\pm$	0.003	 & 	728.235	$\pm$	0.002	 & 	405.187	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
576-g26	 & 	0.44	 & 	4	 & 	248.130	$\pm$	0.001	 & 	3.776	$\pm$	0.001	 & 	1.164	$\pm$	0.001	 & 	256.049	$\pm$	0.004	 & 	15.115	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
576-g32	 & 	0.20	 & 	1	 & 	128.567	$\pm$	0.001	 & 	0.739	$\pm$	0.001	 & 	0.001	$\pm$	0.001	 & 	144.758	$\pm$	0.006	 & 	2.698	$\pm$	0.	 & 	\cite{Persic:1995tc}	\\
576-g39	 & 	0.72	 & 	6	 & 	745.921	$\pm$	0.001	 & 	5.251	$\pm$	0.002	 & 	1.038	$\pm$	0.001	 & 	701.085	$\pm$	0.007	 & 	385.562	$\pm$	0.014	 & 	\cite{Persic:1995tc}	\\
576-g3	 & 	8.07	 & 	3	 & 	197.249	$\pm$	0.004	 & 	4.231	$\pm$	0.001	 & 	1.253	$\pm$	0.002	 & 	265.202	$\pm$	0.001	 & 	10.435	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
576-g48	 & 	0.45	 & 	1	 & 	177.098	$\pm$	0.001	 & 	1.639	$\pm$	0.001	 & 	2.198	$\pm$	0.001	 & 	182.664	$\pm$	0.008	 & 	6.819	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
%\caption{Best fitting dynamical parameters $n,\,V_{0},\,r_{c}$ and $d$, considering the empirical velocity profile introduced in Eq.\eqref{Eq.2.2}.}\label{Tab.2}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
576-g51	 & 	0.79	 & 	3	 & 	188.435	$\pm$	0.003	 & 	2.566	$\pm$	0.001	 & 	1.786	$\pm$	0.001	 & 	194.271	$\pm$	0.003	 & 	7.353	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
577-g1	 & 	1.14	 & 	3	 & 	174.978	$\pm$	0.004	 & 	1.807	$\pm$	0.001	 & 	1.766	$\pm$	0.001	 & 	239.521	$\pm$	0.006	 & 	8.101	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
579-g9	 & 	0.41	 & 	1	 & 	85.219	$\pm$	0.001	 & 	2.049	$\pm$	0.001	 & 	2.817	$\pm$	0.002	 & 	91.510	$\pm$	0.001	 & 	0.857	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
57-g80	 & 	0.76	 & 	3	 & 	173.212	$\pm$	0.001	 & 	3.650	$\pm$	0.001	 & 	1.849	$\pm$	0.001	 & 	232.279	$\pm$	0.008	 & 	7.346	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
580-g29	 & 	0.51	 & 	3	 & 	67.286	$\pm$	0.002	 & 	6.554	$\pm$	0.001	 & 	2.677	$\pm$	0.001	 & 	94.161	$\pm$	0.001	 & 	0.477	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
580-g37	 & 	0.22	 & 	2	 & 	217.735	$\pm$	0.002	 & 	2.224	$\pm$	0.001	 & 	1.115	$\pm$	0.001	 & 	215.813	$\pm$	0.004	 & 	11.246	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
580-g41	 & 	0.84	 & 	3	 & 	100.734	$\pm$	0.009	 & 	1.479	$\pm$	0.003	 & 	1.849	$\pm$	0.001	 & 	97.952	$\pm$	0.001	 & 	1.052	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
580-g45	 & 	0.74	 & 	5	 & 	378.203	$\pm$	0.009	 & 	6.995	$\pm$	0.001	 & 	1.231	$\pm$	0.001	 & 	340.701	$\pm$	0.002	 & 	40.296	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
580-g49	 & 	0.37	 & 	4	 & 	236.406	$\pm$	0.001	 & 	3.077	$\pm$	0.001	 & 	1.320	$\pm$	0.001	 & 	239.432	$\pm$	0.002	 & 	13.255	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
580-g6	 & 	0.54	 & 	4	 & 	315.470	$\pm$	0.001	 & 	2.825	$\pm$	0.001	 & 	1.413	$\pm$	0.001	 & 	318.552	$\pm$	0.008	 & 	33.088	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
581-g10	 & 	0.29	 & 	3	 & 	152.859	$\pm$	0.001	 & 	0.924	$\pm$	0.003	 & 	1.541	$\pm$	0.001	 & 	168.905	$\pm$	0.001	 & 	4.398	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
581-g15	 & 	0.92	 & 	8	 & 	165.866	$\pm$	0.001	 & 	0.144	$\pm$	0.001	 & 	2.576	$\pm$	0.001	 & 	187.641	$\pm$	0.009	 & 	5.893	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
581-g4	 & 	0.12	 & 	2	 & 	36.499	$\pm$	0.001	 & 	9.738	$\pm$	0.001	 & 	4.339	$\pm$	0.001	 & 	89.233	$\pm$	0.002	 & 	0.397	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
581-g6	 & 	0.26	 & 	5	 & 	824.619	$\pm$	0.002	 & 	7.344	$\pm$	0.001	 & 	1.000	$\pm$	0.001	 & 	1121.160	$\pm$	0.009	 & 	788.410	$\pm$	0.02	 & 	\cite{Persic:1995tc}	\\
582-g12	 & 	0.82	 & 	3	 & 	155.085	$\pm$	0.007	 & 	0.706	$\pm$	0.001	 & 	1.933	$\pm$	0.003	 & 	168.913	$\pm$	0.003	 & 	4.602	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
582-g13	 & 	0.71	 & 	2	 & 	203.942	$\pm$	0.004	 & 	4.481	$\pm$	0.003	 & 	2.249	$\pm$	0.001	 & 	282.268	$\pm$	0.001	 & 	13.513	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
582-g21	 & 	0.26	 & 	2	 & 	90.383	$\pm$	0.001	 & 	6.171	$\pm$	0.009	 & 	3.701	$\pm$	0.001	 & 	111.172	$\pm$	0.001	 & 	1.537	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
582-g4	 & 	0.13	 & 	2	 & 	108.429	$\pm$	0.002	 & 	2.014	$\pm$	0.001	 & 	1.732	$\pm$	0.002	 & 	107.707	$\pm$	0.002	 & 	1.398	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
583-g2	 & 	0.64	 & 	3	 & 	233.523	$\pm$	0.001	 & 	1.938	$\pm$	0.003	 & 	1.711	$\pm$	0.001	 & 	231.169	$\pm$	0.002	 & 	13.822	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
583-g7	 & 	0.77	 & 	3	 & 	365.765	$\pm$	0.003	 & 	3.519	$\pm$	0.001	 & 	1.648	$\pm$	0.002	 & 	375.612	$\pm$	0.009	 & 	54.599	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
584-g4	 & 	0.89	 & 	3	 & 	227.623	$\pm$	0.003	 & 	1.012	$\pm$	0.002	 & 	1.873	$\pm$	0.001	 & 	228.753	$\pm$	0.009	 & 	13.393	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
586-g2	 & 	0.32	 & 	4	 & 	240.907	$\pm$	0.001	 & 	5.774	$\pm$	0.001	 & 	1.344	$\pm$	0.001	 & 	309.783	$\pm$	0.002	 & 	16.639	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
58-g25	 & 	0.22	 & 	4	 & 	284.406	$\pm$	0.001	 & 	2.381	$\pm$	0.001	 & 	1.551	$\pm$	0.001	 & 	275.739	$\pm$	0.008	 & 	23.457	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
58-g28	 & 	0.60	 & 	4	 & 	201.786	$\pm$	0.002	 & 	3.670	$\pm$	0.001	 & 	1.311	$\pm$	0.001	 & 	201.835	$\pm$	0.003	 & 	7.627	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
58-g30	 & 	0.10	 & 	1	 & 	149.642	$\pm$	0.002	 & 	1.554	$\pm$	0.001	 & 	2.856	$\pm$	0.004	 & 	156.466	$\pm$	0.002	 & 	4.286	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
58-g3	 & 	0.45	 & 	2	 & 	124.532	$\pm$	0.001	 & 	1.644	$\pm$	0.001	 & 	1.518	$\pm$	0.001	 & 	140.978	$\pm$	0.003	 & 	2.433	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
593-g3	 & 	0.48	 & 	3	 & 	214.230	$\pm$	0.001	 & 	2.369	$\pm$	0.001	 & 	1.517	$\pm$	0.001	 & 	225.388	$\pm$	0.002	 & 	11.086	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
594-g8	 & 	0.35	 & 	2	 & 	187.762	$\pm$	0.001	 & 	3.843	$\pm$	0.001	 & 	1.404	$\pm$	0.001	 & 	199.241	$\pm$	0.001	 & 	7.540	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
595-g10	 & 	0.19	 & 	2	 & 	139.066	$\pm$	0.009	 & 	4.534	$\pm$	0.001	 & 	1.959	$\pm$	0.002	 & 	138.172	$\pm$	0.006	 & 	2.951	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
596-g9	 & 	0.29	 & 	2	 & 	139.209	$\pm$	0.001	 & 	1.500	$\pm$	0.001	 & 	1.336	$\pm$	0.001	 & 	156.066	$\pm$	0.001	 & 	3.366	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
59-g23	 & 	0.64	 & 	3	 & 	203.410	$\pm$	0.001	 & 	3.803	$\pm$	0.001	 & 	1.642	$\pm$	0.001	 & 	275.583	$\pm$	0.005	 & 	12.010	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
59-g24	 & 	0.48	 & 	1	 & 	135.556	$\pm$	0.001	 & 	4.902	$\pm$	0.003	 & 	3.789	$\pm$	0.001	 & 	155.838	$\pm$	0.004	 & 	4.234	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
601-g19	 & 	0.39	 & 	4	 & 	335.511	$\pm$	0.001	 & 	3.654	$\pm$	0.001	 & 	1.415	$\pm$	0.001	 & 	324.684	$\pm$	0.001	 & 	37.081	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
601-g25	 & 	0.60	 & 	2	 & 	68.339	$\pm$	0.001	 & 	0.742	$\pm$	0.001	 & 	1.384	$\pm$	0.001	 & 	83.927	$\pm$	0.001	 & 	0.438	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
601-g4	 & 	0.21	 & 	3	 & 	226.208	$\pm$	0.001	 & 	2.802	$\pm$	0.002	 & 	1.416	$\pm$	0.001	 & 	225.649	$\pm$	0.001	 & 	12.136	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
601-g5	 & 	0.11	 & 	4	 & 	345.987	$\pm$	0.001	 & 	2.301	$\pm$	0.001	 & 	1.198	$\pm$	0.001	 & 	337.281	$\pm$	0.001	 & 	42.930	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
601-g7	 & 	0.63	 & 	5	 & 	244.486	$\pm$	0.001	 & 	1.666	$\pm$	0.001	 & 	1.221	$\pm$	0.001	 & 	245.851	$\pm$	0.008	 & 	15.228	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
601-g9	 & 	1.63	 & 	1	 & 	269.000	$\pm$	0.004	 & 	5.062	$\pm$	0.002	 & 	1.671	$\pm$	0.002	 & 	388.898	$\pm$	0.006	 & 	32.955	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
602-g15	 & 	0.44	 & 	3	 & 	94.559	$\pm$	0.002	 & 	2.942	$\pm$	0.001	 & 	1.617	$\pm$	0.001	 & 	125.494	$\pm$	0.002	 & 	1.106	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
602-g25	 & 	0.63	 & 	2	 & 	212.205	$\pm$	0.001	 & 	0.963	$\pm$	0.002	 & 	1.625	$\pm$	0.001	 & 	228.007	$\pm$	0.008	 & 	11.764	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
603-g12	 & 	0.24	 & 	3	 & 	109.608	$\pm$	0.001	 & 	0.826	$\pm$	0.001	 & 	1.360	$\pm$	0.001	 & 	127.680	$\pm$	0.001	 & 	1.688	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
603-g20	 & 	0.34	 & 	5	 & 	549.463	$\pm$	0.001	 & 	4.584	$\pm$	0.001	 & 	1.088	$\pm$	0.001	 & 	748.455	$\pm$	0.005	 & 	235.961	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
603-g22	 & 	0.24	 & 	2	 & 	190.204	$\pm$	0.001	 & 	3.797	$\pm$	0.001	 & 	2.443	$\pm$	0.001	 & 	213.123	$\pm$	0.001	 & 	9.003	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
604-g1	 & 	0.93	 & 	5	 & 	275.305	$\pm$	0.001	 & 	4.376	$\pm$	0.001	 & 	1.293	$\pm$	0.001	 & 	280.887	$\pm$	0.004	 & 	19.153	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
605-g7	 & 	0.53	 & 	5	 & 	449.773	$\pm$	0.001	 & 	2.953	$\pm$	0.001	 & 	1.215	$\pm$	0.001	 & 	449.447	$\pm$	0.009	 & 	94.532	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
606-g11	 & 	0.87	 & 	2	 & 	165.537	$\pm$	0.009	 & 	1.146	$\pm$	0.001	 & 	1.336	$\pm$	0.001	 & 	174.460	$\pm$	0.007	 & 	5.393	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
60-g25	 & 	0.36	 & 	4	 & 	104.975	$\pm$	0.002	 & 	0.785	$\pm$	0.002	 & 	1.230	$\pm$	0.001	 & 	119.154	$\pm$	0.008	 & 	1.402	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
61-g8	 & 	0.48	 & 	4	 & 	323.194	$\pm$	0.001	 & 	3.694	$\pm$	0.001	 & 	1.369	$\pm$	0.001	 & 	314.036	$\pm$	0.001	 & 	33.006	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
62-g3	 & 	0.27	 & 	3	 & 	175.526	$\pm$	0.001	 & 	1.003	$\pm$	0.001	 & 	1.498	$\pm$	0.001	 & 	174.903	$\pm$	0.001	 & 	5.987	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
69-g11	 & 	12.86	 & 	3	 & 	242.803	$\pm$	0.003	 & 	3.950	$\pm$	0.001	 & 	1.631	$\pm$	0.002	 & 	318.771	$\pm$	0.004	 & 	19.977	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
%\caption{Best fitting dynamical parameters $n,\,V_{0},\,r_{c}$ and $d$, considering the empirical velocity profile introduced in Eq.\eqref{Eq.2.2}.}\label{Tab.2}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
6-g3	 & 	0.57	 & 	3	 & 	177.500	$\pm$	0.001	 & 	2.562	$\pm$	0.001	 & 	1.762	$\pm$	0.002	 & 	187.982	$\pm$	0.001	 & 	6.289	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
71-g14	 & 	0.83	 & 	1	 & 	184.724	$\pm$	0.001	 & 	0.505	$\pm$	0.001	 & 	1.587	$\pm$	0.001	 & 	197.043	$\pm$	0.003	 & 	7.823	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
71-g4	 & 	0.61	 & 	5	 & 	409.476	$\pm$	0.001	 & 	6.148	$\pm$	0.001	 & 	1.267	$\pm$	0.001	 & 	362.853	$\pm$	0.003	 & 	53.453	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
72-g5	 & 	0.81	 & 	4	 & 	152.986	$\pm$	0.001	 & 	0.803	$\pm$	0.001	 & 	1.732	$\pm$	0.001	 & 	164.807	$\pm$	0.002	 & 	4.251	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
73-g11	 & 	0.24	 & 	3	 & 	237.975	$\pm$	0.001	 & 	3.751	$\pm$	0.004	 & 	1.215	$\pm$	0.001	 & 	227.474	$\pm$	0.004	 & 	12.935	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
73-g22	 & 	0.22	 & 	4	 & 	12.248	$\pm$	0.001	 & 	11.121	$\pm$	0.001	 & 	3.703	$\pm$	0.001	 & 	51.226	$\pm$	0.002	 & 	0.075	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
73-g25	 & 	0.36	 & 	5	 & 	499.957	$\pm$	0.001	 & 	2.863	$\pm$	0.001	 & 	1.262	$\pm$	0.001	 & 	494.386	$\pm$	0.006	 & 	130.324	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
74-g19	 & 	0.32	 & 	4	 & 	232.905	$\pm$	0.001	 & 	0.730	$\pm$	0.002	 & 	1.425	$\pm$	0.003	 & 	232.891	$\pm$	0.007	 & 	14.133	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
75-g33	 & 	0.20	 & 	1	 & 	138.904	$\pm$	0.001	 & 	3.507	$\pm$	0.001	 & 	1.000	$\pm$	0.001	 & 	153.813	$\pm$	0.006	 & 	3.293	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
75-g37	 & 	1.75	 & 	2	 & 	147.718	$\pm$	0.005	 & 	4.557	$\pm$	0.002	 & 	1.460	$\pm$	0.003	 & 	193.292	$\pm$	0.002	 & 	4.479	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
79-g14	 & 	1.64	 & 	4	 & 	284.383	$\pm$	0.003	 & 	2.365	$\pm$	0.008	 & 	1.236	$\pm$	0.005	 & 	274.203	$\pm$	0.009	 & 	23.067	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
7-g2	 & 	0.15	 & 	5	 & 	161.872	$\pm$	0.001	 & 	0.082	$\pm$	0.001	 & 	1.721	$\pm$	0.004	 & 	164.376	$\pm$	0.008	 & 	4.969	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
80-g1	 & 	0.45	 & 	4	 & 	253.055	$\pm$	0.001	 & 	3.174	$\pm$	0.001	 & 	1.368	$\pm$	0.004	 & 	252.549	$\pm$	0.001	 & 	16.115	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
84-g10	 & 	2.42	 & 	3	 & 	30.805	$\pm$	0.003	 & 	10.773	$\pm$	0.002	 & 	3.808	$\pm$	0.003	 & 	78.441	$\pm$	0.004	 & 	0.270	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
84-g33	 & 	0.34	 & 	2	 & 	331.015	$\pm$	0.006	 & 	3.515	$\pm$	0.001	 & 	1.496	$\pm$	0.002	 & 	342.862	$\pm$	0.002	 & 	41.973	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
85-g27	 & 	0.75	 & 	3	 & 	214.319	$\pm$	0.001	 & 	3.033	$\pm$	0.001	 & 	1.715	$\pm$	0.004	 & 	218.494	$\pm$	0.001	 & 	10.610	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
85-g2	 & 	13.05	 & 	3	 & 	268.065	$\pm$	0.001	 & 	3.450	$\pm$	0.001	 & 	1.516	$\pm$	0.002	 & 	265.284	$\pm$	0.001	 & 	20.052	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
85-g38	 & 	0.21	 & 	2	 & 	206.834	$\pm$	0.001	 & 	2.530	$\pm$	0.001	 & 	1.476	$\pm$	0.001	 & 	210.434	$\pm$	0.009	 & 	9.982	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
85-g61	 & 	0.30	 & 	5	 & 	600.210	$\pm$	0.001	 & 	5.537	$\pm$	0.001	 & 	1.149	$\pm$	0.004	 & 	610.777	$\pm$	0.004	 & 	218.864	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
87-g50	 & 	0.54	 & 	5	 & 	396.675	$\pm$	0.001	 & 	4.878	$\pm$	0.002	 & 	1.158	$\pm$	0.001	 & 	387.930	$\pm$	0.001	 & 	57.244	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
88-g16	 & 	1.86	 & 	3	 & 	258.562	$\pm$	0.003	 & 	1.341	$\pm$	0.001	 & 	1.456	$\pm$	0.002	 & 	258.076	$\pm$	0.002	 & 	19.232	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
88-g17	 & 	0.44	 & 	3	 & 	475.564	$\pm$	0.002	 & 	5.576	$\pm$	0.001	 & 	1.570	$\pm$	0.002	 & 	463.408	$\pm$	0.007	 & 	111.346	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
88-g8	 & 	0.33	 & 	3	 & 	265.430	$\pm$	0.003	 & 	5.068	$\pm$	0.001	 & 	1.780	$\pm$	0.002	 & 	270.992	$\pm$	0.001	 & 	19.671	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
89-g12	 & 	1.23	 & 	3	 & 	226.859	$\pm$	0.003	 & 	0.707	$\pm$	0.001	 & 	2.618	$\pm$	0.001	 & 	260.201	$\pm$	0.006	 & 	15.423	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
8-g1	 & 	0.43	 & 	4	 & 	232.867	$\pm$	0.001	 & 	4.506	$\pm$	0.001	 & 	1.437	$\pm$	0.001	 & 	220.391	$\pm$	0.008	 & 	10.915	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
8-g7	 & 	0.50	 & 	5	 & 	395.587	$\pm$	0.001	 & 	4.540	$\pm$	0.001	 & 	1.228	$\pm$	0.001	 & 	391.390	$\pm$	0.001	 & 	58.585	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
90-g9	 & 	0.04	 & 	3	 & 	241.630	$\pm$	0.001	 & 	0.840	$\pm$	0.002	 & 	1.065	$\pm$	0.002	 & 	242.189	$\pm$	0.009	 & 	15.894	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
9-g10	 & 	0.57	 & 	3	 & 	245.136	$\pm$	0.001	 & 	1.852	$\pm$	0.001	 & 	1.608	$\pm$	0.001	 & 	242.906	$\pm$	0.007	 & 	16.036	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
DDO154	 & 	0.22	 & 	2	 & 	55.551	$\pm$	0.003	 & 	0.696	$\pm$	0.002	 & 	0.939	$\pm$	0.008	 & 	54.448	$\pm$	0.001	 & 	0.181	$\pm$	0.001	 & 	\cite{Oh:2015xoa}	\\
DDO52	 & 	0.13	 & 	3	 & 	79.121	$\pm$	0.002	 & 	0.591	$\pm$	0.006	 & 	0.939	$\pm$	0.008	 & 	77.589	$\pm$	0.006	 & 	0.523	$\pm$	0.001	 & 	\cite{Oh:2015xoa}	\\
DDO64	 & 	2.83	 & 	6	 & 	227.195	$\pm$	0.008	 & 	19.177	$\pm$	0.002	 & 	1.023	$\pm$	0.006	 & 	156.922	$\pm$	0.001	 & 	0.920	$\pm$	0.004	 & 	\cite{KuziodeNaray:2006wh, KuziodeNaray:2007qi}	\\
ESO0140040	 & 	0.22	 & 	3	 & 	305.050	$\pm$	0.006	 & 	1.060	$\pm$	0.005	 & 	1.074	$\pm$	0.003	 & 	305.775	$\pm$	0.008	 & 	31.988	$\pm$	0.002	 & 	\cite{deBlok:2001qy}	\\
ESO0840411	 & 	0.03	 & 	3	 & 	140.620	$\pm$	0.004	 & 	3.850	$\pm$	0.009	 & 	0.969	$\pm$	0.009	 & 	171.657	$\pm$	0.002	 & 	3.166	$\pm$	0.005	 & 	\cite{deBlok:2001qy}	\\
ESO1200211	 & 	0.05	 & 	6	 & 	507.776	$\pm$	0.003	 & 	3.934	$\pm$	0.002	 & 	0.996	$\pm$	0.004	 & 	480.812	$\pm$	0.005	 & 	120.561	$\pm$	0.082	 & 	\cite{deBlok:2001qy}	\\
ESO1870510	 & 	0.03	 & 	3	 & 	58.081	$\pm$	0.003	 & 	0.481	$\pm$	0.002	 & 	1.036	$\pm$	0.008	 & 	56.809	$\pm$	0.005	 & 	0.205	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
ESO2060140	 & 	0.15	 & 	1	 & 	129.776	$\pm$	0.001	 & 	0.852	$\pm$	0.002	 & 	0.437	$\pm$	0.007	 & 	130.458	$\pm$	0.002	 & 	2.484	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
ESO3020120	 & 	0.02	 & 	2	 & 	96.040	$\pm$	0.009	 & 	3.950	$\pm$	0.003	 & 	1.799	$\pm$	0.008	 & 	93.589	$\pm$	0.009	 & 	0.917	$\pm$	0.01	 & 	\cite{deBlok:2001qy}	\\
ESO3050090	 & 	0.03	 & 	3	 & 	117.641	$\pm$	0.003	 & 	1.830	$\pm$	0.002	 & 	1.077	$\pm$	0.004	 & 	110.912	$\pm$	0.008	 & 	1.527	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
ESO4250180	 & 	0.05	 & 	4	 & 	198.176	$\pm$	0.001	 & 	1.600	$\pm$	0.009	 & 	1.203	$\pm$	0.007	 & 	191.293	$\pm$	0.009	 & 	7.832	$\pm$	0.002	 & 	\cite{deBlok:2001qy}	\\
ESO4880049	 & 	0.02	 & 	2	 & 	129.106	$\pm$	0.009	 & 	1.301	$\pm$	0.002	 & 	0.994	$\pm$	0.002	 & 	144.947	$\pm$	0.005	 & 	2.663	$\pm$	0.003	 & 	\cite{deBlok:2001qy}	\\
F5631	 & 	0.13	 & 	2	 & 	127.111	$\pm$	0.002	 & 	2.170	$\pm$	0.005	 & 	1.363	$\pm$	0.006	 & 	124.776	$\pm$	0.001	 & 	2.174	$\pm$	0.002	 & 	\cite{deBlok:2001qy}	\\
F5683	 & 	0.11	 & 	1	 & 	27.018	$\pm$	0.001	 & 	5.942	$\pm$	0.002	 & 	12.718	$\pm$	0.002	 & 	87.116	$\pm$	0.002	 & 	0.37	$\pm$	0.002	 & 	\cite{deBlok:2001qy}	\\
F5718	 & 	0.58	 & 	3	 & 	182.131	$\pm$	0.004	 & 	1.274	$\pm$	0.004	 & 	1.130	$\pm$	0.002	 & 	179.572	$\pm$	0.001	 & 	6.479	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
F579V1	 & 	0.01	 & 	2	 & 	123.216	$\pm$	0.002	 & 	1.090	$\pm$	0.002	 & 	1.533	$\pm$	0.004	 & 	143.626	$\pm$	0.005	 & 	2.464	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
F5831	 & 	0.07	 & 	1	 & 	97.061	$\pm$	0.002	 & 	2.343	$\pm$	0.009	 & 	0.925	$\pm$	0.004	 & 	96.160	$\pm$	0.002	 & 	0.995	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
F5834	 & 	0.21	 & 	4	 & 	189.772	$\pm$	0.006	 & 	3.275	$\pm$	0.003	 & 	1.302	$\pm$	0.002	 & 	171.881	$\pm$	0.009	 & 	5.682	$\pm$	0.004	 & 	\cite{deBlok:2001qy}	\\
F730V1	 & 	0.13	 & 	2	 & 	165.326	$\pm$	0.005	 & 	1.144	$\pm$	0.005	 & 	1.016	$\pm$	0.009	 & 	179.541	$\pm$	0.008	 & 	5.495	$\pm$	0.002	 & 	\cite{deBlok:2001qy}	\\
holm370	 & 	1.50	 & 	1	 & 	137.337	$\pm$	0.005	 & 	4.588	$\pm$	0.002	 & 	2.789	$\pm$	0.009	 & 	208.169	$\pm$	0.001	 & 	5.047	$\pm$	0.004	 & 	\cite{Persic:1995tc}	\\
i1330	 & 	0.17	 & 	5	 & 	289.764	$\pm$	0.004	 & 	0.611	$\pm$	0.001	 & 	1.547	$\pm$	0.008	 & 	290.503	$\pm$	0.002	 & 	27.431	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
i1474	 & 	0.58	 & 	4	 & 	280.148	$\pm$	0.001	 & 	2.977	$\pm$	0.001	 & 	1.451	$\pm$	0.003	 & 	277.462	$\pm$	0.002	 & 	22.266	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
%\caption{Best fitting dynamical parameters $n,\,V_{0},\,r_{c}$ and $d$, considering the empirical velocity profile introduced in Eq.\eqref{Eq.2.2}.}\label{Tab.2}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
i2974	 & 	2.74	 & 	1	 & 	171.519	$\pm$	0.006	 & 	4.475	$\pm$	0.003	 & 	3.257	$\pm$	0.007	 & 	188.111	$\pm$	0.001	 & 	7.448	$\pm$	0.005	 & 	\cite{Persic:1995tc}	\\
i382	 & 	0.88	 & 	2	 & 	189.659	$\pm$	0.003	 & 	0.457	$\pm$	0.001	 & 	1.941	$\pm$	0.001	 & 	199.154	$\pm$	0.001	 & 	8.286	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
i387	 & 	0.13	 & 	4	 & 	265.343	$\pm$	0.004	 & 	0.341	$\pm$	0.001	 & 	1.622	$\pm$	0.002	 & 	286.002	$\pm$	0.002	 & 	23.090	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
i407	 & 	13.77	 & 	1	 & 	162.742	$\pm$	0.002	 & 	1.853	$\pm$	0.002	 & 	2.160	$\pm$	0.005	 & 	174.497	$\pm$	0.004	 & 	5.515	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
i5078	 & 	0.28	 & 	1	 & 	105.856	$\pm$	0.002	 & 	2.087	$\pm$	0.001	 & 	2.134	$\pm$	0.003	 & 	110.215	$\pm$	0.002	 & 	1.498	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
i5282	 & 	0.53	 & 	1	 & 	190.451	$\pm$	0.002	 & 	1.981	$\pm$	0.003	 & 	1.060	$\pm$	0.001	 & 	195.453	$\pm$	0.009	 & 	8.093	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
i784	 & 	0.75	 & 	3	 & 	204.083	$\pm$	0.001	 & 	4.187	$\pm$	0.001	 & 	1.813	$\pm$	0.002	 & 	279.136	$\pm$	0.003	 & 	12.278	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-1-2313	 & 	0.64	 & 	3	 & 	164.110	$\pm$	0.001	 & 	2.809	$\pm$	0.001	 & 	1.804	$\pm$	0.001	 & 	158.067	$\pm$	0.001	 & 	4.419	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-1-2321	 & 	0.67	 & 	3	 & 	206.198	$\pm$	0.001	 & 	2.062	$\pm$	0.002	 & 	1.798	$\pm$	0.003	 & 	215.811	$\pm$	0.005	 & 	10.016	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-1-2522	 & 	0.47	 & 	3	 & 	235.686	$\pm$	0.001	 & 	2.271	$\pm$	0.001	 & 	1.503	$\pm$	0.001	 & 	240.569	$\pm$	0.001	 & 	14.430	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-1-2524	 & 	0.32	 & 	4	 & 	203.975	$\pm$	0.008	 & 	1.459	$\pm$	0.002	 & 	1.209	$\pm$	0.001	 & 	198.181	$\pm$	0.004	 & 	8.709	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-1-5-47	 & 	0.48	 & 	4	 & 	366.183	$\pm$	0.002	 & 	4.499	$\pm$	0.001	 & 	1.539	$\pm$	0.001	 & 	346.289	$\pm$	0.001	 & 	46.462	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-2-1009	 & 	0.55	 & 	4	 & 	454.155	$\pm$	0.001	 & 	7.074	$\pm$	0.002	 & 	1.250	$\pm$	0.001	 & 	423.654	$\pm$	0.005	 & 	82.215	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
m-213019	 & 	0.26	 & 	2	 & 	111.244	$\pm$	0.001	 & 	6.198	$\pm$	0.001	 & 	2.339	$\pm$	0.001	 & 	155.654	$\pm$	0.001	 & 	2.261	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-214003	 & 	0.24	 & 	3	 & 	97.460	$\pm$	0.001	 & 	4.682	$\pm$	0.001	 & 	2.250	$\pm$	0.001	 & 	91.014	$\pm$	0.001	 & 	0.844	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-215006	 & 	0.33	 & 	2	 & 	123.671	$\pm$	0.001	 & 	1.804	$\pm$	0.001	 & 	1.239	$\pm$	0.001	 & 	142.749	$\pm$	0.002	 & 	2.386	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-222023	 & 	0.13	 & 	1	 & 	173.495	$\pm$	0.001	 & 	1.390	$\pm$	0.001	 & 	1.524	$\pm$	0.001	 & 	192.065	$\pm$	0.004	 & 	6.723	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-222025	 & 	0.17	 & 	6	 & 	175.562	$\pm$	0.001	 & 	0.044	$\pm$	0.001	 & 	2.052	$\pm$	0.001	 & 	178.560	$\pm$	0.009	 & 	6.370	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-2-2-40	 & 	0.49	 & 	3	 & 	175.077	$\pm$	0.001	 & 	1.780	$\pm$	0.001	 & 	1.584	$\pm$	0.002	 & 	171.689	$\pm$	0.002	 & 	5.663	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-2-2502	 & 	0.84	 & 	3	 & 	171.474	$\pm$	0.001	 & 	1.936	$\pm$	0.001	 & 	1.744	$\pm$	0.002	 & 	178.146	$\pm$	0.001	 & 	5.656	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-2-2-51	 & 	0.74	 & 	1	 & 	126.638	$\pm$	0.001	 & 	1.559	$\pm$	0.004	 & 	1.239	$\pm$	0.001	 & 	128.227	$\pm$	0.001	 & 	2.359	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-2-7-33	 & 	0.43	 & 	3	 & 	231.079	$\pm$	0.001	 & 	1.968	$\pm$	0.001	 & 	1.696	$\pm$	0.001	 & 	232.899	$\pm$	0.005	 & 	13.622	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-3-1042	 & 	3.05	 & 	2	 & 	176.519	$\pm$	0.003	 & 	0.710	$\pm$	0.001	 & 	0.917	$\pm$	0.002	 & 	177.674	$\pm$	0.003	 & 	6.276	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
m-3-1364	 & 	0.47	 & 	4	 & 	373.222	$\pm$	0.001	 & 	7.385	$\pm$	0.007	 & 	1.393	$\pm$	0.001	 & 	336.293	$\pm$	0.001	 & 	41.881	$\pm$	0.007	 & 	\cite{Persic:1995tc}	\\
m-3-1623	 & 	0.49	 & 	4	 & 	350.214	$\pm$	0.001	 & 	3.768	$\pm$	0.001	 & 	1.495	$\pm$	0.001	 & 	334.059	$\pm$	0.007	 & 	41.711	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
m-338025	 & 	0.65	 & 	3	 & 	167.649	$\pm$	0.001	 & 	1.762	$\pm$	0.001	 & 	1.673	$\pm$	0.001	 & 	178.428	$\pm$	0.008	 & 	5.435	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
M33	 & 	0.67	 & 	4	 & 	127.476	$\pm$	0.007	 & 	0.286	$\pm$	0.002	 & 	1.361	$\pm$	0.004	 & 	150.981	$\pm$	0.002	 & 	2.785	$\pm$	0.003	 & 	\cite{Corbelli:2014lga, Fune:2016uvn}	\\
n1090	 & 	2.25	 & 	2	 & 	200.410	$\pm$	0.004	 & 	1.142	$\pm$	0.001	 & 	0.772	$\pm$	0.002	 & 	200.319	$\pm$	0.008	 & 	8.994	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1114	 & 	3.94	 & 	3	 & 	245.295	$\pm$	0.002	 & 	1.413	$\pm$	0.002	 & 	1.463	$\pm$	0.002	 & 	244.281	$\pm$	0.002	 & 	16.31	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1163	 & 	0.30	 & 	2	 & 	52.051	$\pm$	0.001	 & 	3.308	$\pm$	0.001	 & 	3.517	$\pm$	0.001	 & 	73.973	$\pm$	0.001	 & 	0.301	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1241	 & 	1.09	 & 	2	 & 	265.427	$\pm$	0.001	 & 	0.873	$\pm$	0.001	 & 	2.024	$\pm$	0.001	 & 	269.747	$\pm$	0.009	 & 	21.961	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1247	 & 	19.38	 & 	5	 & 	306.964	$\pm$	0.002	 & 	0.661	$\pm$	0.001	 & 	1.386	$\pm$	0.001	 & 	307.422	$\pm$	0.008	 & 	32.508	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1337	 & 	0.40	 & 	3	 & 	157.513	$\pm$	0.001	 & 	1.373	$\pm$	0.001	 & 	1.365	$\pm$	0.002	 & 	168.681	$\pm$	0.009	 & 	4.544	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1417	 & 	0.91	 & 	2	 & 	236.493	$\pm$	0.001	 & 	0.809	$\pm$	0.001	 & 	1.967	$\pm$	0.001	 & 	254.819	$\pm$	0.008	 & 	16.459	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n151	 & 	0.94	 & 	1	 & 	240.080	$\pm$	0.001	 & 	1.446	$\pm$	0.001	 & 	1.670	$\pm$	0.001	 & 	245.163	$\pm$	0.009	 & 	16.487	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1620	 & 	0.10	 & 	3	 & 	289.136	$\pm$	0.001	 & 	1.779	$\pm$	0.001	 & 	1.372	$\pm$	0.002	 & 	302.042	$\pm$	0.007	 & 	27.935	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
n1752	 & 	0.44	 & 	1	 & 	165.667	$\pm$	0.002	 & 	2.912	$\pm$	0.001	 & 	3.182	$\pm$	0.001	 & 	177.579	$\pm$	0.001	 & 	6.266	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n1832	 & 	2.26	 & 	1	 & 	159.843	$\pm$	0.002	 & 	0.664	$\pm$	0.002	 & 	3.020	$\pm$	0.002	 & 	164.888	$\pm$	0.003	 & 	5.016	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n2584	 & 	0.23	 & 	2	 & 	100.389	$\pm$	0.001	 & 	4.447	$\pm$	0.001	 & 	2.764	$\pm$	0.001	 & 	148.983	$\pm$	0.001	 & 	1.850	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n2721	 & 	0.96	 & 	2	 & 	207.717	$\pm$	0.001	 & 	0.081	$\pm$	0.001	 & 	1.792	$\pm$	0.001	 & 	216.994	$\pm$	0.009	 & 	10.872	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n2722	 & 	0.58	 & 	3	 & 	150.984	$\pm$	0.001	 & 	1.282	$\pm$	0.001	 & 	1.720	$\pm$	0.001	 & 	166.356	$\pm$	0.009	 & 	4.179	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n2763	 & 	0.79	 & 	3	 & 	152.549	$\pm$	0.001	 & 	0.869	$\pm$	0.001	 & 	1.887	$\pm$	0.002	 & 	166.139	$\pm$	0.009	 & 	4.348	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n280	 & 	0.96	 & 	1	 & 	270.980	$\pm$	0.001	 & 	0.031	$\pm$	0.001	 & 	1.021	$\pm$	0.001	 & 	276.178	$\pm$	0.003	 & 	23.569	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n2980	 & 	3.94	 & 	3	 & 	303.311	$\pm$	0.004	 & 	1.773	$\pm$	0.001	 & 	1.663	$\pm$	0.001	 & 	316.731	$\pm$	0.006	 & 	32.529	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n3029	 & 	0.50	 & 	3	 & 	173.457	$\pm$	0.001	 & 	1.027	$\pm$	0.001	 & 	1.562	$\pm$	0.001	 & 	172.838	$\pm$	0.001	 & 	5.777	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n3138	 & 	0.15	 & 	1	 & 	154.770	$\pm$	0.006	 & 	2.280	$\pm$	0.001	 & 	2.165	$\pm$	0.001	 & 	160.501	$\pm$	0.001	 & 	4.626	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n3145	 & 	1.22	 & 	8	 & 	342.635	$\pm$	0.001	 & 	0.799	$\pm$	0.001	 & 	3.929	$\pm$	0.001	 & 	341.951	$\pm$	0.001	 & 	44.738	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n3321	 & 	0.15	 & 	1	 & 	140.667	$\pm$	0.001	 & 	1.858	$\pm$	0.001	 & 	1.372	$\pm$	0.007	 & 	159.340	$\pm$	0.001	 & 	3.641	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n3361	 & 	0.55	 & 	3	 & 	162.162	$\pm$	0.001	 & 	1.865	$\pm$	0.001	 & 	1.649	$\pm$	0.004	 & 	171.519	$\pm$	0.009	 & 	4.850	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n3456	 & 	0.39	 & 	1	 & 	143.104	$\pm$	0.001	 & 	1.040	$\pm$	0.001	 & 	1.628	$\pm$	0.001	 & 	146.099	$\pm$	0.001	 & 	3.489	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
    \bottomrule
    \end{tabular} }}
\end{table}

\clearpage

\begin{table}
\centering
{\tiny\renewcommand{\arraystretch}{.9}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ccccccccc}
  \toprule
     Galaxy      &$\chi_{\text{red}}^{2}$ & $n$ & $\langle V_{0}\rangle$ (km s$^{-1}$) & $\langle r_{c}\rangle$ (kpc) & $d$ & $r_{\text{edge}}$ (kpc) & $M_{T}$ ($10^{11}\,\text{M}_{\odot}$) & Reference\\
     \hline
     \hline
n3715	 & 	0.32	 & 	12	 & 	192.428	$\pm$	0.002	 & 	0.020	$\pm$	0.001	 & 	2.417	$\pm$	0.001	 & 	195.728	$\pm$	0.005	 & 	8.390	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n4348	 & 	2.77	 & 	13	 & 	184.594	$\pm$	0.002	 & 	0.037	$\pm$	0.002	 & 	1.263	$\pm$	0.002	 & 	192.431	$\pm$	0.006	 & 	7.551	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
n4705	 & 	3.79	 & 	1	 & 	194.989	$\pm$	0.004	 & 	1.497	$\pm$	0.001	 & 	1.241	$\pm$	0.001	 & 	197.949	$\pm$	0.004	 & 	8.678	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n697	 & 	31.37	 & 	1	 & 	207.744	$\pm$	0.001	 & 	2.240	$\pm$	0.002	 & 	1.657	$\pm$	0.001	 & 	212.349	$\pm$	0.002	 & 	10.714	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n699	 & 	0.27	 & 	1	 & 	147.800	$\pm$	0.001	 & 	2.206	$\pm$	0.001	 & 	2.121	$\pm$	0.001	 & 	167.378	$\pm$	0.002	 & 	4.380	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n701	 & 	0.62	 & 	4	 & 	227.265	$\pm$	0.001	 & 	1.550	$\pm$	0.001	 & 	1.368	$\pm$	0.001	 & 	235.746	$\pm$	0.004	 & 	13.047	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
UGC477	 & 	4.69	 & 	3	 & 	183.986	$\pm$	0.003	 & 	23.777	$\pm$	0.003	 & 	1.359	$\pm$	0.005	 & 	170.217	$\pm$	0.003	 & 	2.759	$\pm$	0.001	 & 	\cite{KuziodeNaray:2006wh, KuziodeNaray:2007qi}	\\
n7300	 & 	27.62	 & 	3	 & 	329.698	$\pm$	0.001	 & 	5.031	$\pm$	0.001	 & 	1.676	$\pm$	0.001	 & 	457.145	$\pm$	0.007	 & 	53.446	$\pm$	0.002	 & 	\cite{Persic:1995tc}	\\
n7339	 & 	2.77	 & 	3	 & 	194.193	$\pm$	0.009	 & 	0.365	$\pm$	0.002	 & 	1.017	$\pm$	0.003	 & 	212.940	$\pm$	0.002	 & 	9.177	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n7536	 & 	0.15	 & 	3	 & 	247.510	$\pm$	0.001	 & 	2.276	$\pm$	0.001	 & 	1.202	$\pm$	0.001	 & 	241.771	$\pm$	0.002	 & 	15.812	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n755	 & 	0.70	 & 	4	 & 	144.130	$\pm$	0.005	 & 	11.874	$\pm$	0.003	 & 	1.809	$\pm$	0.004	 & 	147.518	$\pm$	0.001	 & 	1.796	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
n7568	 & 	0.71	 & 	3	 & 	264.116	$\pm$	0.001	 & 	4.232	$\pm$	0.001	 & 	1.795	$\pm$	0.001	 & 	366.483	$\pm$	0.001	 & 	27.553	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n7591	 & 	0.94	 & 	7	 & 	224.870	$\pm$	0.001	 & 	0.054	$\pm$	0.001	 & 	6.518	$\pm$	0.001	 & 	236.824	$\pm$	0.001	 & 	13.909	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n7593	 & 	0.37	 & 	2	 & 	144.524	$\pm$	0.001	 & 	1.114	$\pm$	0.001	 & 	1.467	$\pm$	0.001	 & 	158.803	$\pm$	0.002	 & 	3.748	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n7631	 & 	0.53	 & 	3	 & 	221.614	$\pm$	0.001	 & 	1.557	$\pm$	0.001	 & 	1.786	$\pm$	0.001	 & 	229.184	$\pm$	0.005	 & 	12.502	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
n7677	 & 	0.39	 & 	1	 & 	174.333	$\pm$	0.001	 & 	1.002	$\pm$	0.003	 & 	1.458	$\pm$	0.001	 & 	177.594	$\pm$	0.004	 & 	6.267	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
NGC3198	 & 	0.54	 & 	1	 & 	140.533	$\pm$	0.001	 & 	3.482	$\pm$	0.008	 & 	2.261	$\pm$	0.004	 & 	207.311	$\pm$	0.001	 & 	4.984	$\pm$	0.003	 & 	\cite{Karukes:2015fma}	\\
NGC6822	 & 	0.09	 & 	4	 & 	200.122	$\pm$	0.002	 & 	4.679	$\pm$	0.002	 & 	1.225	$\pm$	0.001	 & 	188.966	$\pm$	0.001	 & 	6.437	$\pm$	0.001	 & 	\cite{Weldrake:2002ri}	\\
NGC959	 & 	1.50	 & 	2	 & 	73.765	$\pm$	0.005	 & 	25.880	$\pm$	0.002	 & 	2.173	$\pm$	0.003	 & 	112.484	$\pm$	0.001	 & 	0.796	$\pm$	0.002	 & 	\cite{KuziodeNaray:2006wh, KuziodeNaray:2007qi}	\\
U11454	 & 	0.37	 & 	2	 & 	182.924	$\pm$	0.006	 & 	1.567	$\pm$	0.005	 & 	1.047	$\pm$	0.005	 & 	193.845	$\pm$	0.006	 & 	7.199	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
U11557	 & 	0.03	 & 	3	 & 	238.977	$\pm$	0.008	 & 	4.200	$\pm$	0.007	 & 	1.002	$\pm$	0.008	 & 	232.254	$\pm$	0.002	 & 	12.928	$\pm$	0.008	 & 	\cite{deBlok:2001qy}	\\
U11583	 & 	0.03	 & 	2	 & 	12.442	$\pm$	0.007	 & 	1.560	$\pm$	0.009	 & 	4.139	$\pm$	0.007	 & 	23.962	$\pm$	0.002	 & 	0.008	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
U11616	 & 	0.14	 & 	2	 & 	164.774	$\pm$	0.009	 & 	2.177	$\pm$	0.002	 & 	1.412	$\pm$	0.009	 & 	176.449	$\pm$	0.003	 & 	5.289	$\pm$	0.005	 & 	\cite{deBlok:2001qy}	\\
U11648	 & 	0.38	 & 	4	 & 	260.699	$\pm$	0.008	 & 	2.936	$\pm$	0.004	 & 	1.366	$\pm$	0.006	 & 	247.025	$\pm$	0.004	 & 	16.866	$\pm$	0.007	 & 	\cite{deBlok:2001qy}	\\
U11748	 & 	1.02	 & 	2	 & 	223.564	$\pm$	0.003	 & 	3.021	$\pm$	0.002	 & 	2.245	$\pm$	0.003	 & 	313.796	$\pm$	0.007	 & 	18.096	$\pm$	0.003	 & 	\cite{deBlok:2001qy}	\\
U11819	 & 	0.36	 & 	2	 & 	184.055	$\pm$	0.009	 & 	5.572	$\pm$	0.009	 & 	1.764	$\pm$	0.007	 & 	180.682	$\pm$	0.001	 & 	6.600	$\pm$	0.006	 & 	\cite{deBlok:2001qy}	\\
u12123	 & 	0.44	 & 	5	 & 	780.509	$\pm$	0.003	 & 	5.663	$\pm$	0.001	 & 	1.000	$\pm$	0.001	 & 	1073.250	$\pm$	0.008	 & 	691.6	$\pm$	0.021	 & 	\cite{Persic:1995tc}	\\
u12290	 & 	0.46	 & 	3	 & 	234.607	$\pm$	0.001	 & 	3.2445	$\pm$	0.001	 & 	1.330	$\pm$	0.001	 & 	238.836	$\pm$	0.001	 & 	13.624	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12370	 & 	0.73	 & 	2	 & 	99.284	$\pm$	0.001	 & 	1.046	$\pm$	0.001	 & 	1.628	$\pm$	0.001	 & 	118.290	$\pm$	0.004	 & 	1.316	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12382	 & 	0.46	 & 	3	 & 	137.900	$\pm$	0.001	 & 	0.866	$\pm$	0.004	 & 	1.494	$\pm$	0.001	 & 	150.618	$\pm$	0.005	 & 	3.181	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12423	 & 	0.41	 & 	2	 & 	189.675	$\pm$	0.001	 & 	6.858	$\pm$	0.001	 & 	1.882	$\pm$	0.001	 & 	253.199	$\pm$	0.001	 & 	10.035	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12533	 & 	2.64	 & 	1	 & 	205.370	$\pm$	0.003	 & 	5.302	$\pm$	0.001	 & 	2.132	$\pm$	0.002	 & 	301.964	$\pm$	0.007	 & 	15.403	$\pm$	0.003	 & 	\cite{Persic:1995tc}	\\
u12555	 & 	0.54	 & 	4	 & 	178.874	$\pm$	0.006	 & 	2.279	$\pm$	0.001	 & 	1.351	$\pm$	0.001	 & 	186.680	$\pm$	0.003	 & 	5.972	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12565	 & 	0.73	 & 	3	 & 	200.508	$\pm$	0.001	 & 	2.183	$\pm$	0.001	 & 	1.708	$\pm$	0.001	 & 	202.613	$\pm$	0.001	 & 	8.788	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12571	 & 	0.66	 & 	1	 & 	106.699	$\pm$	0.001	 & 	1.807	$\pm$	0.001	 & 	3.416	$\pm$	0.001	 & 	114.921	$\pm$	0.001	 & 	1.698	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u12583	 & 	0.16	 & 	4	 & 	121.582	$\pm$	0.002	 & 	0.494	$\pm$	0.001	 & 	1.241	$\pm$	0.001	 & 	141.118	$\pm$	0.008	 & 	2.317	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u14	 & 	0.36	 & 	8	 & 	208.848	$\pm$	0.002	 & 	0.098	$\pm$	0.001	 & 	2.903	$\pm$	0.001	 & 	219.504	$\pm$	0.006	 & 	11.019	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u1938	 & 	0.49	 & 	4	 & 	308.447	$\pm$	0.001	 & 	2.116	$\pm$	0.001	 & 	1.597	$\pm$	0.001	 & 	302.048	$\pm$	0.003	 & 	30.833	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u2020	 & 	0.42	 & 	2	 & 	92.743	$\pm$	0.001	 & 	1.278	$\pm$	0.001	 & 	1.411	$\pm$	0.005	 & 	113.436	$\pm$	0.001	 & 	1.082	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u2079	 & 	0.42	 & 	3	 & 	129.786	$\pm$	0.001	 & 	4.237	$\pm$	0.001	 & 	1.778	$\pm$	0.001	 & 	173.146	$\pm$	0.009	 & 	2.904	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u210	 & 	0.31	 & 	2	 & 	121.511	$\pm$	0.001	 & 	1.068	$\pm$	0.002	 & 	1.304	$\pm$	0.001	 & 	138.437	$\pm$	0.004	 & 	2.292	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u321	 & 	0.59	 & 	4	 & 	178.892	$\pm$	0.001	 & 	2.081	$\pm$	0.001	 & 	1.379	$\pm$	0.001	 & 	169.138	$\pm$	0.007	 & 	5.414	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
U4115	 & 	0.01	 & 	3	 & 	129.643	$\pm$	0.007	 & 	0.705	$\pm$	0.007	 & 	0.983	$\pm$	0.002	 & 	128.572	$\pm$	0.001	 & 	2.378	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
u541	 & 	0.61	 & 	4	 & 	212.051	$\pm$	0.001	 & 	4.600	$\pm$	0.001	 & 	1.441	$\pm$	0.004	 & 	270.497	$\pm$	0.008	 & 	11.557	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
U4115	 & 	0.01	 & 	3	 & 	129.643	$\pm$	0.008	 & 	0.705	$\pm$	0.008	 & 	0.983	$\pm$	0.002	 & 	128.572	$\pm$	0.001	 & 	2.378	$\pm$	0.001	 & 	\cite{deBlok:2001qy}	\\
u541	 & 	0.61	 & 	4	 & 	212.051	$\pm$	0.001	 & 	4.600	$\pm$	0.001	 & 	1.441	$\pm$	0.001	 & 	270.497	$\pm$	0.008	 & 	11.557	$\pm$	0.001	 & 	\cite{Persic:1995tc}	\\
U5750	 & 	0.02	 & 	2	 & 	72.406	$\pm$	0.005	 & 	10.050	$\pm$	0.006	 & 	2.247	$\pm$	0.008	 & 	105.912	$\pm$	0.002	 & 	0.676	$\pm$	0.012	 & 	\cite{deBlok:2001qy}	\\
U6614	 & 	1.02	 & 	3	 & 	237.681	$\pm$	0.009	 & 	4.852	$\pm$	0.009	 & 	1.769	$\pm$	0.004	 & 	326.234	$\pm$	0.001	 & 	19.424	$\pm$	0.003	 & 	\cite{deBlok:2001qy}	\\
UGC1281	 & 	2.47	 & 	6	 & 	125.004	$\pm$	0.007	 & 	18.956	$\pm$	0.003	 & 	1.129	$\pm$	0.005	 & 	143.478	$\pm$	0.002	 & 	0.235	$\pm$	0.001	 & 	\cite{Moiseev:2014wha, Swaters:2009by}	\\
UGC4325	 & 	5.78	 & 	5	 & 	275.876	$\pm$	0.009	 & 	14.329	$\pm$	0.002	 & 	1.022	$\pm$	0.002	 & 	243.449	$\pm$	0.001	 & 	8.072	$\pm$	0.004	 & 	\cite{KuziodeNaray:2006wh, KuziodeNaray:2007qi}	\\
    \bottomrule
    \end{tabular}
